Type-II Antiferroelectricity

Antiferroelectricity (AFE) is a fundamental concept in physics and materials science. Conventional AFEs have the picture of alternating local electric dipoles defined in real space. Here, we discover a new class of AFEs, termed type-II AFEs, which possess opposite polarizations defined in momentum space across a pair of symmetry decoupled subspaces. Unlike conventional AFEs, the order parameter of type-II AFEs is rigorously formulated through Berry-phase theory and can be quantitatively extracted from the electronic band structure. Focusing on a subclass of type-II AFEs that preserve spin-rotation symmetry, we establish the relevant symmetry constraints and identify all compatible spin point groups. Remarkably, we find that type-II AFE order intrinsically coexists with antiferromagnetism, revealing a robust form of magnetoelectric coupling. We construct an altermagnetic model and identify several concrete antiferromagnetic/altermagnetic materials, such as FeS, Cr2O3, MgMnO3, monolayer MoICl2 and bilayer CrI3, that exhibit this novel ordering. Furthermore, we uncover unique physical phenomena associated with type-II spin-AFE systems, including spin current generation upon AFE switching and localized spin polarization at boundaries and domain walls. Our findings reveal a previously hidden class of quantum materials with intertwined ferroic orders, offering exciting opportunities for both fundamental exploration and technological applications.

==> (inline-0) <==
\begin{tabular}{lll}
			%\caption{58 antiferromagnetic collinear spin point groups. (a)  3D Point groups (PG). (b) 3D spin point groups (SPG). (c) Generators of SPG. (d) Type of magnetic. (e) mirror AFE without SOC. (f) 2D spin AFE. (g) 3D spin AFE. (h) Polarization constrain.}
		No. &	Notation & Operators  in $\mathcal G_0$ [$\mathcal G=(\mathcal G_0+[C_2T||E]\mathcal G_0)\ltimes SO(2)$]   \tabularnewline
\hline
1&  {\color{red}${}^{\overline{1}} \overline{1}{}^{\infty m} 1$}    &   {\color{blue} $[C_{2}||\mathcal{P}]$},~$[E||E]$ 
\tabularnewline

2& $[{}^{\overline{1}} 2{}^{\infty m} 1]_1$    &   {\color{blue} $[C_{2}||2_{001}]$},~$[E||E]$ 
\tabularnewline

3& $[{}^{\overline{1}} 2{}^{\infty m} 1]_2$    &   {\color{blue} $[C_{2}||2_{100}]$},~$[E||E]$ 
\tabularnewline

4& $[{}^{\overline{1}} m{}^{\infty m} 1]_1$    &   {\color{blue} $[C_{2}||m_{001}]$},~$[E||E]$ 
\tabularnewline

5& $[{}^{\overline{1}} m{}^{\infty m} 1]_2$    &   {\color{blue} $[C_{2}||m_{100}]$},~$[E||E]$ 
\tabularnewline

6& {\color{red} $[{}^{1} 2/{}^{\overline{1}} m{}^{\infty m} 1]_1$ }   &   {\color{blue} $[E||2_{001}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[C_{2}||m_{001}]$ 
\tabularnewline

7& {\color{red} $[{}^{1} 2/{}^{\overline{1}} m{}^{\infty m} 1]_2$ }   &   {\color{blue} $[E||2_{100}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[C_{2}||m_{100}]$ 
\tabularnewline

8& {\color{red}$[{}^{\overline{1}} 2/{}^{1} m{}^{\infty m} 1]_1$ }   &   {\color{blue} $[C_{2}||\mathcal{P}],~[E||m_{001}]$},~$[E||E],~[C_{2}||2_{001}]$ 
\tabularnewline

9& {\color{red}$[{}^{\overline{1}} 2/{}^{1} m{}^{\infty m} 1]_2$ }   &   {\color{blue} $[C_{2}||\mathcal{P}],~[E||m_{100}]$},~$[E||E],~[C_{2}||2_{100}]$ 
\tabularnewline

10& $[{}^{\overline{1}} 2/{}^{\overline{1}} m{}^{\infty m} 1]_1$    &   {\color{blue} $[C_{2}||2_{001}],~[E||\mathcal{P}]$},~$[E||E],~[C_{2}||m_{001}]$ 
\tabularnewline

11& $[{}^{\overline{1}} 2/{}^{\overline{1}} m{}^{\infty m} 1]_2$    &   {\color{blue} $[C_{2}||2_{100}],~[E||\mathcal{P}]$},~$[E||E],~[C_{2}||m_{100}]$ 
\tabularnewline

12& $[{}^{\overline{1}} m{}^{\overline{1}} m{}^{1} 2{}^{\infty m} 1]_1$    &   {\color{blue} $[C_{2}||m_{100}],~[E||2_{001}]$},~$[E||E],~[C_{2}||m_{010}]$ 
\tabularnewline

13& $[{}^{\overline{1}} m{}^{\overline{1}} m{}^{1} 2{}^{\infty m} 1]_2$    &   {\color{blue} $[C_{2}||m_{100}],~[E||2_{010}]$},~$[E||E],~[C_{2}||m_{001}]$ 
\tabularnewline

14& $[{}^{1} m{}^{\overline{1}} m{}^{\overline{1}} 2{}^{\infty m} 1]_1$    &   {\color{blue} $[E||m_{010}],~[C_{2}||2_{001}]$},~$[E||E],~[C_{2}||m_{100}]$ 
\tabularnewline

15& $[{}^{1} m{}^{\overline{1}} m{}^{\overline{1}} 2{}^{\infty m} 1]_2$    &   {\color{blue} $[E||m_{001}],~[C_{2}||2_{010}]$},~$[E||E],~[C_{2}||m_{100}]$ 
\tabularnewline

16& $[{}^{1} m{}^{\overline{1}} m{}^{\overline{1}} 2{}^{\infty m} 1]_3$    &   {\color{blue} $[E||m_{100}],~[C_{2}||2_{010}]$},~$[E||E],~[C_{2}||m_{001}]$ 
\tabularnewline

17& {\color{red}$[{}^{1} 2{}^{\overline{1}} 2{}^{\overline{1}} 2{}^{\infty m} 1]_1$  }  &   {\color{blue} $[E||2_{001}],~[C_{2}||2_{010}]$},~$[E||E],~[C_{2}||2_{100}]$ 
\tabularnewline

18& {\color{red}$[{}^{1} 2{}^{\overline{1}} 2{}^{\overline{1}} 2{}^{\infty m} 1]_2$  }  &   {\color{blue} $[E||2_{010}],~[C_{2}||2_{001}]$},~$[E||E],~[C_{2}||2_{100}]$ 
\tabularnewline

19& $[{}^{1} m{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1]_1$    &   {\color{blue} $[E||\mathcal{P}],~[C_{2}||m_{010}],~[C_{2}||m_{100}]$},~$[E||E],~[E||2_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{010}],~[E||m_{001}]$ 
\tabularnewline

20& $[{}^{1} m{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1]_2$    &   {\color{blue} $[E||\mathcal{P}],~[C_{2}||m_{010}],~[C_{2}||m_{001}]$},~$[E||E],~[E||2_{100}],~[C_{2}||2_{001}],~[C_{2}||2_{010}],~[E||m_{100}]$ 
\tabularnewline

21& {\color{red}$[{}^{1} m{}^{1} m{}^{\overline{1}} m{}^{\infty m} 1]_1$  }  &   {\color{blue} $[E||m_{001}],~[E||m_{010}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[E||2_{100}],~[C_{2}||2_{010}],~[C_{2}||2_{001}],~[C_{2}||m_{100}]$ 
\tabularnewline

22& {\color{red}$[{}^{1} m{}^{1} m{}^{\overline{1}} m{}^{\infty m} 1]_2$  }  &   {\color{blue} $[E||m_{100}],~[E||m_{010}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[E||2_{001}],~[C_{2}||2_{010}],~[C_{2}||2_{100}],~[C_{2}||m_{001}]$ 
\tabularnewline

23& ${}^{\overline{1}} m{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||m_{001}],~[C_{2}||m_{010}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[C_{2}||m_{100}],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}]$ 
\tabularnewline

24& ${}^{\overline{1}} 4{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||4_{001}^{+}]$},~$[E||E],~[E||2_{001}],~[C_{2}||4_{001}^{-}]$ 
\tabularnewline

25&{\color{red} ${}^{\overline{1}} \overline{4}{}^{\infty m} 1$ }   &   {\color{blue} $[C_{2}||\overline{4}^{+}_{001}]$},~$[E||E],~[E||2_{001}],~[C_{2}||\overline{4}^{-}_{001}]$ 
\tabularnewline

26& ${}^{\overline{1}} 4/{}^{1} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||4^{+}_{001}],~[E||\mathcal{P}]$},~$[E||E],~[E||2_{001}],~[E||m_{001}],~[C_{2}||4^{-}_{001}],~[C_{2}||\overline{4}^{+}_{001}],~[C_{2}||\overline{4}^{-}_{001}]$ 
\tabularnewline

27& ${}^{\overline{1}} 4/{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||4^{+}_{001}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[C_{2}||m_{001}],~[E||2_{001}],~[E||\overline{4}_{001}^{+}],~[E||\overline{4}_{001}^{-}],~[C_{2}||4^{-}_{001}]$ 
\tabularnewline

28&{\color{red} ${}^{1} 4/{}^{\overline{1}} m{}^{\infty m} 1$ }   &   {\color{blue} $[E||4^{+}_{001}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[E||2_{001}],~[E||4^{-}_{001}],~[C_{2}||m_{001}],~[C_{2}||\overline{4}_{001}^{+}],~[C_{2}||\overline{4}_{001}^{-}]$ 
\tabularnewline

29&{\color{red} ${}^{1} 4{}^{\overline{1}} 2{}^{\overline{1}} 2{}^{\infty m} 1$   } &   {\color{blue} $[E||4^{+}_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{\overline{1}10}]$},~$[E||E],~[C_{2}||2_{010}],~[C_{2}||2_{110}],~[E||2_{001}],~[E||4^{-}_{001}]$ 
\tabularnewline

30& ${}^{\overline{1}} 4{}^{1} 2{}^{\overline{1}} 2{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||4^{+}_{001}],~[E||2_{100}],~[C_{2}||2_{\overline{1}10}]$},~$[E||E],~[E||2_{010}],~[C_{2}||2_{110}],~[E||2_{001}],~[C_{2}||4^{-}_{001}]$ 
\tabularnewline

31& ${}^{1} 4{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||4^{+}_{001}],~[C_{2}||m_{100}],~[C_{2}||m_{\overline{1}10}]$},~$[E||E],~[E||2_{001}],~[E||4_{001}^{-}],~[C_{2}||m_{010}],~[C_{2}||m_{110}]$ 
\tabularnewline

		\end{tabular}
	\end{ruledtabular}
	\label{table2DCSPG1}
\end{table}

\begin{table}[H]
	\renewcommand{\arraystretch}{1.6}

	\begin{ruledtabular} %
		\begin{tabular}{lll}
			%\caption{58 antiferromagnetic collinear spin point groups. (a)  3D Point groups (PG). (b) 3D spin point groups (SPG). (c) Generators of SPG. (d) Type of magnetic. (e) mirror AFE without SOC. (f) 2D spin AFE. (g) 3D spin AFE. (h) Polarization constrain.}
				No. &	Notation & Operators  in $\mathcal G_0$ [$\mathcal G=(\mathcal G_0+[C_2T||E]\mathcal G_0)\ltimes SO(2)$]  \tabularnewline
\hline

32& ${}^{\overline{1}} 4{}^{1} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||4^{+}_{001}],~[\mathcal{C}_2||m_{100}],~[E||m_{\overline{1}10}]$},~$[E||E],~[E||2_{001}],~[C_{2}||4_{001}^{-}],~[C_{2}||m_{010}],~[E||m_{110}]$ 
\tabularnewline

33& ${}^{1} \overline{4}{}^{\overline{1}} 2{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||\overline{4}^{+}_{001}],~[C_{2}||2_{100}],~[C_{2}||m_{\overline{1}10}]$},~$[E||E],~[C_{2}||2_{010}],~[E||2_{001}],~[C_{2}||m_{110}],~[E||\overline{4}^{-}_{001}]$ 
\tabularnewline

34&{\color{red} ${}^{\overline{1}} \overline{4}{}^{\overline{1}} 2{}^{1} m{}^{\infty m} 1$}    &   {\color{blue} $[C_{2}||\overline{4}^{+}_{001}],~[C_{2}||2_{100}],~[E||m_{110}]$},~$[E||E],~[C_{2}||2_{010}],~[E||2_{001}],~[E||m_{\overline{1}10}],~[C_{2}||\overline{4}^{-}_{001}]$ 
\tabularnewline

35& ${}^{\overline{1}} \overline{4}{}^{1} 2{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||\overline{4}^{+}_{001}],~[E||2_{100}],~[C_{2}||m_{110}]$},~$[E||E],~[E||2_{010}],~[E||2_{001}],~[C_{2}||m_{\overline{1}10}],~[C_{2}||\overline{4}^{-}_{001}]$ 
\tabularnewline

36& ${}^{\overline{1}} 4/{}^{\overline{1}} m{}^{\overline{1}} m{}^{1} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||4^{+}_{001}],~[C_{2}||\mathcal{P}],~[C_{2}||m_{100}],~[E||m_{\overline{1}10}]$},~$[E||E],~[C_{2}||m_{001}],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~$\tabularnewline 
&  &   $[C_{2}||2_{\overline{1}10}],~[E||4_{001}^{-}],~[E||2_{110}],~[C_{2}||m_{010}],~[E||m_{110}],~[E||\overline{4}^+_{001}],~[E||\overline{4}_{001}^{-}]$ 
\tabularnewline

37& {\color{red}${}^{1} 4/{}^{\overline{1}} m{}^{1} m{}^{1} m{}^{\infty m} 1$  }  &   {\color{blue} $[E||4^{+}_{001}],~[C_{2}||\mathcal{P}],~[E||m_{100}],~[E||m_{\overline{1}10}]$},~$[E||E],~[C_{2}||m_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{010}],~[E||2_{001}],~$\tabularnewline 
&  &   $[C_{2}||2_{\overline{1}10}],~[E||4_{001}^{-}],~[C_{2}||2_{110}],~[E||m_{010}],~[E||m_{110}],~[C_{2}||\overline{4}^+_{001}],~[C_{2}||\overline{4}_{001}^{-}]$ 
\tabularnewline

38& ${}^{\overline{1}} 4/{}^{1} m{}^{1} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||4^{+}_{001}],~[E||\mathcal{P}],~[C_{2}||m_{100}],~[E||m_{\overline{1}10}]$},~$[E||E],~[E||m_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{010}],~[E||2_{001}],~$\tabularnewline 
&  &   $[E||2_{\overline{1}10}],~[C_{2}||4_{001}^{-}],~[E||2_{110}],~[C_{2}||m_{010}],~[E||m_{110}],~[C_{2}||\overline{4}^+_{001}],~[C_{2}||\overline{4}_{001}^{-}]$ 
\tabularnewline

39& ${}^{1} 4/{}^{1} m{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||4^{+}_{001}],~[E||\mathcal{P}],~[C_{2}||m_{100}],~[C_{2}||m_{\overline{1}10}]$},~$[E||E],~[E||m_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{010}],~[E||2_{001}],~$\tabularnewline 
&  &   $[C_{2}||2_{\overline{1}10}],~[E||4_{001}^{-}],~[C_{2}||2_{110}],~[C_{2}||m_{010}],~[C_{2}||m_{110}],~[E||\overline{4}^+_{001}],~[E||\overline{4}_{001}^{-}]$ 
\tabularnewline

40& ${}^{1} 4/{}^{\overline{1}} m{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||4^{+}_{001}],~[C_{2}||\mathcal{P}],~[C_{2}||m_{100}],~[C_{2}||m_{\overline{1}10}]$},~$[E||E],~[C_{2}||m_{001}],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~$\tabularnewline 
&  &   $[E||2_{\overline{1}10}],~[E||4_{001}^{-}],~[E||2_{110}],~[C_{2}||m_{010}],~[C_{2}||m_{110}],~[C_{2}||\overline{4}^+_{001}],~[C_{2}||\overline{4}_{001}^{-}]$ 
\tabularnewline

41& {\color{red}${}^{\overline{1}} \overline{3}{}^{\infty m} 1$  }  &   {\color{blue} $[C_{2}||\overline{3}^{+}_{001}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[C_{2}||\overline{3}_{001}^{-}],~[C_{2}||\mathcal{P}]$ 
\tabularnewline

42& {\color{red}${}^{1} 3{}^{\overline{1}} 2{}^{\infty m} 1$  }  &   {\color{blue} $[E||3^{+}_{001}],~[C_{2}||2_{100}]$},~$[E||E],~[E||3_{001}^{-}],~[C_{2}||2_{110}],~[C_{2}||2_{010}]$ 
\tabularnewline

43& ${}^{1} 3{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||3^{+}_{001}],~[C_{2}||m_{100}]$},~$[E||E],~[E||3_{001}^{-}],~[C_{2}||m_{110}],~[C_{2}||m_{010}]$ 
\tabularnewline

44& ${}^{1} \overline{3}{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||\overline{3}^{+}_{001}],~[C_{2}||m_{100}]$},~$[E||E],~[E||3^{+}_{001}],~[E||3^{-}_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{110}],~[C_{2}||2_{010}],~[E||\mathcal{P}],~$\tabularnewline 
&  &   $[E||\overline{3}_{001}^{-}],~[C_{2}||m_{110}],~[C_{2}||m_{010}]$ 
\tabularnewline

45& {\color{red}${}^{\overline{1}} \overline{3}{}^{1} m{}^{\infty m} 1$ }   &   {\color{blue} $[C_{2}||\overline{3}^{+}_{001}],~[E||m_{100}]$},~$[E||E],~[E||3^{+}_{001}],~[E||3^{-}_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{110}],~[C_{2}||2_{010}],~[C_{2}||\mathcal{P}],~$\tabularnewline 
&  &   $[C_{2}||\overline{3}_{001}^{-}],~[E||m_{110}],~[E||m_{010}]$ 
\tabularnewline

46& ${}^{\overline{1}} \overline{3}{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||\overline{3}^{+}_{001}],~[C_{2}||m_{100}]$},~$[E||E],~[E||3^{+}_{001}],~[E||3^{-}_{001}],~[E||2_{100}],~[E||2_{110}],~[E||2_{010}],~[C_{2}||\mathcal{P}],~$\tabularnewline 
&  &   $[C_{2}||\overline{3}_{001}^{-}],~[C_{2}||m_{110}],~[C_{2}||m_{010}]$ 
\tabularnewline

47& {\color{red}${}^{\overline{1}} \overline{6}{}^{\infty m} 1$ }   &   {\color{blue} $[C_{2}||\overline{6}^{+}_{001}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[C_{2}||m_{001}],~[C_{2}||\overline{6}_{001}^{-}]$ 
\tabularnewline

48& ${}^{\overline{1}} 6{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||6^{+}_{001}]$},~$[E||E],~[E||3_{001}^{+}],~[C_{2}||2_{001}],~[E||3_{001}^{-}],~[C_{2}||6_{001}^{-}]$ 
\tabularnewline

49&{\color{red} ${}^{1} 6{}^{\overline{1}} 2{}^{\overline{1}} 2{}^{\infty m} 1$  }  &   {\color{blue} $[E||6^{+}_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[E||2_{001}],~[E||6_{001}^{-}],~[C_{2}||2_{110}],~$\tabularnewline 
&  &   $[C_{2}||2_{120}],~[C_{2}||2_{010}],~[C_{2}||2_{210}]$\tabularnewline 

50& ${}^{\overline{1}} 6{}^{1} 2{}^{\overline{1}} 2{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||6^{+}_{001}],~[E||2_{100}],~[C_{2}||2_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[C_{2}||2_{001}],~[C_{2}||6_{001}^{-}],~[E||2_{110}],~$\tabularnewline 
&  &   $[C_{2}||2_{120}],~[E||2_{010}],~[C_{2}||2_{210}]$ 
\tabularnewline

51& ${}^{\overline{1}} 6/{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||6^{+}_{001}],~[E||\mathcal{P}]$},~$[E||E],~[C_{2}||m_{001}],~[E||3^+_{001}],~[C_{2}||2_{001}],~[E||3_{001}^{-}],~[C_{2}||6_{001}^{-}],~[C_{2}||\overline{6}_{001}^{+}],~$\tabularnewline 
&  &   $[E||\overline{3}_{001}^{+}],~[E||\overline{3}_{001}^{-}],~[C_{2}||\overline{6}_{001}^{-}]$ 
\tabularnewline

52& 			${}^{\overline{1}} 6/{}^{1} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||6^{+}_{001}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[E||m_{001}],~[E||3^+_{001}],~[C_{2}||2_{001}],~[E||3_{001}^{-}],~[C_{2}||6_{001}^{-}],~[E||\overline{6}_{001}^{+}],~$\tabularnewline 
& 			 &   $[C_{2}||\overline{3}_{001}^{+}],~[C_{2}||\overline{3}_{001}^{-}],~[E||\overline{6}_{001}^{-}]$\tabularnewline 

53& 		{\color{red}	${}^{1} 6/{}^{\overline{1}} m{}^{\infty m} 1$  }  &   {\color{blue} $[E||6^{+}_{001}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[C_{2}||m_{001}],~[E||3^+_{001}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~[C_{2}||\overline{6}_{001}^{+}],~$\tabularnewline 
& 			 &   $[C_{2}||\overline{3}_{001}^{+}],~[C_{2}||\overline{3}_{001}^{-}],~[C_{2}||\overline{6}_{001}^{-}]$ 
\tabularnewline

54& 			${}^{1} 6{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}],~[C_{2}||m_{100}],~[C_{2}||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}^{+}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~[C_{2}||m_{110}],~$\tabularnewline 
& 			 &   $[C_{2}||m_{120}],~[C_{2}||m_{010}],~[C_{2}||m_{210}]$ 
\tabularnewline

55& 			${}^{\overline{1}} 6{}^{1} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||6^{+}_{001}],~[E||m_{100}],~[C_{2}||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[C_{2}||2_{001}^{+}],~[E||3_{001}^{-}],~[C_{2}||6_{001}^{-}],~[E||m_{110}],~$\tabularnewline 
& 			 &   $[C_{2}||m_{120}],~[E||m_{010}],~[C_{2}||m_{210}]$ 
\tabularnewline

		\end{tabular}
\end{ruledtabular}
\label{table2DCSPG2}
\end{table}

\begin{table}[H]
	\renewcommand{\arraystretch}{1.6}
	
	\begin{ruledtabular} %
		\begin{tabular}{lll}
			%\caption{58 antiferromagnetic collinear spin point groups. (a)  3D Point groups (PG). (b) 3D spin point groups (SPG). (c) Generators of SPG. (d) Type of magnetic. (e) mirror AFE without SOC. (f) 2D spin AFE. (g) 3D spin AFE. (h) Polarization constrain.}
			No. &	Notation & Operators  in $\mathcal G_0$ [$\mathcal G=(\mathcal G_0+[C_2T||E]\mathcal G_0)\ltimes SO(2)$] \tabularnewline
			\hline
			
			56& 			${}^{1} \overline{6}{}^{\overline{1}} m{}^{\overline{1}} 2{}^{\infty m} 1$    &   {\color{blue} $[E||\overline{6}^{+}_{001}],~[C_{2}||m_{100}],~[C_{2}||2_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[C_{2}||2_{120}],~[C_{2}||2_{210}],~[E||m_{001}],~$\tabularnewline 
			& 			 &   $[E||\overline{6}_{001}^{-}],~[C_{2}||m_{110}],~[C_{2}||m_{010}]$ 
			\tabularnewline
			
			57& 		{\color{red}	${}^{\overline{1}} \overline{6}{}^{1} m{}^{\overline{1}} 2{}^{\infty m} 1$ }   &   {\color{blue} $[C_{2}||\overline{6}^{+}_{001}],~[E||m_{100}],~[C_{2}||2_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[C_{2}||2_{120}],~[C_{2}||2_{210}],~[C_{2}||m_{001}],~$\tabularnewline 
			& 			 &   $[C_{2}||\overline{6}_{001}^{-}],~[E||m_{110}],~[E||m_{010}]$ 
			\tabularnewline
			
			58& 			${}^{\overline{1}} \overline{6}{}^{\overline{1}} m{}^{1} 2{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||\overline{6}^{+}_{001}],~[C_{2}||m_{100}],~[E||2_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[E||2_{120}],~[E||2_{210}],~[C_{2}||m_{001}],~$\tabularnewline 
			& 			 &   $[C_{2}||\overline{6}_{001}^{-}],~[C_{2}||m_{110}],~[C_{2}||m_{010}]$ 
			\tabularnewline

59& 			${}^{\overline{1}} 6/{}^{\overline{1}} m{}^{1} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||6^{+}_{001}],~[E||\mathcal{P}],~[E||m_{100}],~[C_{2}||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[C_{2}||2_{001}],~[E||3_{001}^{-}],~[C_{2}||6_{001}^{-}],~$\tabularnewline 
& 			 &   $[C_{2}||2_{1\overline{1}0}],~[E||2_{110}],~[C_{2}||2_{120}],~[E||2_{010}],~[C_{2}||2_{210}],~[C_{2}||m_{001}],~[C_{2}||\overline{6}^+_{001}],~[E||\overline{3}^+_{001}],~$\tabularnewline 
& 			 &   $[E||\overline{3}_{001}^{-}],~[C_{2}||\overline{6}_{001}^{-}],~[E||m_{110}],~[C_{2}||m_{120}],~[E||m_{010}],~[C_{2}||m_{210}],~[E||2_{100}]$ 
\tabularnewline

60& 			${}^{\overline{1}} 6/{}^{1} m{}^{\overline{1}} m{}^{1} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||6^{+}_{001}],~[C_{2}||\mathcal{P}],~[C_{2}||m_{100}],~[E||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[C_{2}||2_{001}],~[E||3_{001}^{-}],~[C_{2}||6_{001}^{-}],~$\tabularnewline 
& 			 &   $[C_{2}||2_{1\overline{1}0}],~[E||2_{110}],~[C_{2}||2_{120}],~[E||2_{010}],~[C_{2}||2_{210}],~[E||m_{001}],~[E||\overline{6}^+_{001}],~[C_{2}||\overline{3}_{001}],~$\tabularnewline 
& 			 &   $[C_{2}||\overline{3}_{001}^{-}],~[E||\overline{6}_{001}^{-}],~[C_{2}||m_{110}],~[E||m_{120}],~[C_{2}||m_{010}],~[E||m_{210}],~[E||2_{100}]$ 
\tabularnewline

61& 			${}^{1} 6/{}^{1} m{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}],~[E||\mathcal{P}],~[C_{2}||m_{100}],~[C_{2}||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~$\tabularnewline 
& 			 &   $[C_{2}||2_{1\overline{1}0}],~[C_{2}||2_{110}],~[C_{2}||2_{120}],~[C_{2}||2_{010}],~[C_{2}||2_{210}],~[E||m_{001}],~[E||\overline{6}^+_{001}],~[E||\overline{3}^+_{001}],~$\tabularnewline 
& 			 &   $[E||\overline{3}_{001}^{-}],~[E||\overline{6}_{001}^{-}],~[C_{2}||m_{110}],~[C_{2}||m_{120}],~[C_{2}||m_{010}],~[C_{2}||m_{210}],~[C_{2}||2_{100}]$\tabularnewline 

62& 		{\color{red}	${}^{1} 6/{}^{\overline{1}} m{}^{1} m{}^{1} m{}^{\infty m} 1$  }  &   {\color{blue} $[E||6^{+}_{001}],~[C_{2}||\mathcal{P}],~[E||m_{100}],~[E||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~$\tabularnewline 
& 			 &   $[C_{2}||2_{1\overline{1}0}],~[C_{2}||2_{110}],~[C_{2}||2_{120}],~[C_{2}||2_{010}],~[C_{2}||2_{210}],~[C_{2}||m_{001}],~[C_{2}||\overline{6}^+_{001}],~[C_{2}||\overline{3}_{001}^{+}],~$\tabularnewline 
& 			 &   $[C_{2}||\overline{3}_{001}^{-}],~[C_{2}||\overline{6}_{001}^{-}],~[E||m_{110}],~[E||m_{120}],~[E||m_{010}],~[E||m_{210}],~[C_{2}||2_{100}]$ 
\tabularnewline

63& 			${}^{1} 6/{}^{\overline{1}} m{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}],~[C_{2}||\mathcal{P}],~[C_{2}||m_{100}],~[C_{2}||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~$\tabularnewline 
& 			 &   $[E||2_{1\overline{1}0}],~[E||2_{110}],~[E||2_{120}],~[E||2_{010}],~[E||2_{210}],~[C_{2}||m_{001}],~[C_{2}||\overline{6}^+_{001}],~[C_{2}||\overline{3}_{001}^{+}],~$\tabularnewline 
& 			 &   $[C_{2}||\overline{3}_{001}^{-}],~[C_{2}||\overline{6}_{001}^{-}],~[C_{2}||m_{110}],~[C_{2}||m_{120}],~[C_{2}||m_{010}],~[C_{2}||m_{210}],~[E||2_{100}]$ 
\tabularnewline

		\end{tabular}
\begin{tabular}{lll}
			No. &	Notation &  Operators  in $\mathcal G_0$ [$\mathcal G=(\mathcal G_0+[C_2T||E]\mathcal G_0)\ltimes SO(2)$]   \tabularnewline
			\hline
1& 		${}^{ \infty m} 1$    &   {\color{blue} $[E||E]$}
\tabularnewline

2& ${}^{1} \overline{1}{}^{ \infty m} 1$    &   {\color{blue} $[E||\mathcal{P}]$},~$[E||E]$
\tabularnewline

3& $[{}^{1} 2{}^{ \infty m} 1]_1$    &   {\color{blue} $[E||2_{001}]$},~$[E||E]$
\tabularnewline

4& $[{}^{1} 2{}^{ \infty m} 1]_2$    &   {\color{blue} $[E||2_{100}]$},~$[E||E]$
\tabularnewline

5& $[{}^{1} m{}^{ \infty m} 1]_1$    &   {\color{blue} $[E||m_{001}]$},~$[E||E]$
\tabularnewline

6& $[{}^{1} m{}^{ \infty m} 1]_2$    &   {\color{blue} $[E||m_{100}]$},~$[E||E]$
\tabularnewline

7& $[{}^{1} 2/{}^{1} m{}^{ \infty m} 1]_1$    &   {\color{blue} $[E||2_{001}],~[E||\mathcal{P}]$},~$[E||E],~[E||m_{001}]$
\tabularnewline

8& $[{}^{1} 2/{}^{1} m{}^{ \infty m} 1]_2$    &   {\color{blue} $[E||2_{100}],~[E||\mathcal{P}]$},~$[E||E],~[E||m_{100}]$
\tabularnewline

9& $[{}^{1} m{}^{1} m{}^{1} 2{}^{ \infty m} 1]_1$    &   {\color{blue} $[E||m_{100}],~[E||2_{001}]$},~$[E||E],~[E||m_{010}]$
\tabularnewline

10& $[{}^{1} m{}^{1} m{}^{1} 2{}^{ \infty m} 1]_2$    &   {\color{blue} $[E||m_{100}],~[E||2_{010}]$},~$[E||E],~[E||m_{001}]$
\tabularnewline

11& ${}^{1} 2{}^{1} 2{}^{1} 2{}^{ \infty m} 1$    &   {\color{blue} $[E||2_{010}],~[E||2_{100}]$},~$[E||E],~[E||2_{001}]$
\tabularnewline

12& ${}^{1} m{}^{1} m{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||\mathcal{P}],~[E||m_{010}],~[E||m_{100}]$},~$[E||E],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~[E||m_{001}]$
\tabularnewline

13& ${}^{1} 4{}^{ \infty m} 1$    &   {\color{blue} $[E||4_{001}]$},~$[E||E],~[E||2_{001}],~[E||4_{001}^{-}]$
\tabularnewline

14& ${}^{1} \overline{4}{}^{ \infty m} 1$    &   {\color{blue} $[E||\overline{4}^{+}_{001}]$},~$[E||E],~[E||2_{001}],~[E||\overline{4}_{001}^{-}]$
\tabularnewline

15& ${}^{1} 4/{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||4^{+}_{001}],~[E||\mathcal{P}]$},~$[E||E],~[E||2_{001}],~[E||4_{001}^{-}],~[E||m_{001}],~[E||\overline{4}_{001}^+],~[E||\overline{4}_{001}^{-}]$
\tabularnewline

16& ${}^{1} 4{}^{1} 2{}^{1} 2{}^{ \infty m} 1$    &   {\color{blue} $[E||4^{+}_{001}],~[E||2_{100}],~[E||2_{110}]$},~$[E||E],~[E||2_{001}],~[E||2_{1\overline{1}0}],~[E||2_{010}],~[E||4_{001}^{-}]$
\tabularnewline

17& ${}^{1} 4{}^{1} m{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||4^{+}_{001}],~[E||m_{100}],~[E||m_{110}]$},~$[E||E],~[E||2_{001}],~[E||4_{001}^{-}],~[E||m_{010}],~[E||m_{1\overline{1}0}]$
\tabularnewline

18& ${}^{1} \overline{4}{}^{1} 2{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||\overline{4}^{+}_{001}],~[E||2_{100}],~[E||m_{110}]$},~$[E||E],~[E||2_{010}],~[E||2_{001}],~[E||m_{1\overline{1}0}],~[E||\overline{4}_{001}^{-}]$
\tabularnewline

19& ${}^{1} 4/{}^{1} m{}^{1} m{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||4^{+}_{001}],~[E||\mathcal{P}],~[E||m_{100}],~[E||m_{110}]$},~$[E||E],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~[E||2_{1\overline{1}0}],~$  \tabularnewline
&  &    $[E||m_{001}],~[E||m_{010}],~[E||m_{1\overline{1}0}],~[E||\overline{4}_{001}^+],~[E||\overline{4}_{001}^{-}],~[E||4_{001}^{-}]$
\tabularnewline

20& ${}^{1} 3{}^{m} 1$    &   {\color{blue} $[E||3^{+}_{001}]$},~$[E||E],~[E||3^{-}_{001}]$
\tabularnewline

21& ${}^{1} \overline{3}{}^{ \infty m} 1$    &   {\color{blue} $[E||\overline{3}^{+}_{001}]$},~$[E||E],~[E||3_{001}^+],~[E||\mathcal{P}],~[E||3_{001}^{-}],~[E||\overline{3}_{001}^{-}]$
\tabularnewline

22& ${}^{1} 3{}^{1} 2{}^{ \infty m} 1$    &   {\color{blue} $[E||3^{+}_{001}],~[E||2_{100}]$},~$[E||E],~[E||3_{001}^{-}],~[E||2_{110}],~[E||2_{010}]$
\tabularnewline

23& ${}^{1} 3{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||3^{+}_{001}],~[E||m_{100}]$},~$[E||E],~[E||3_{001}^{-}],~[E||m_{110}],~[E||m_{010}]$
\tabularnewline

24& ${}^{1} \overline{3}{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||\overline{3}^{+}_{001}],~[E||m_{100}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[E||2_{100}],~[E||2_{110}],~[E||2_{010}],~[E||\mathcal{P}],~$  \tabularnewline
&  &    $[E||m_{110}],~[E||m_{010}],~[E||\overline{3}_{001}^{-}]$
\tabularnewline

25& ${}^{1} \overline{6}{}^{ \infty m} 1$    &   {\color{blue} $[E||\overline{6}^{+}_{001}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[E||m_{001}],~[E||\overline{6}_{001}^{-}]$
\tabularnewline

26& ${}^{1} 6{}^{ \infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}]$
\tabularnewline

27& ${}^{1} 6{}^{1} 2{}^{1} 2{}^{ \infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}],~[E||2_{100}],~[E||2_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~[E||2_{110}],~$  \tabularnewline
&  &    $[E||2_{010}],~[E||2_{210}],~[E||2_{120}]$
\tabularnewline

28& ${}^{1} 6/{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}],~[E||\mathcal{P}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~[E||m_{001}],~[E||\overline{6}_{001}^+],~$  \tabularnewline
&  &    $[E||\overline{3}_{001}^{-}],~[E||\overline{6}_{001}^{-}],~[E||\overline{3}_{001}^+]$
\tabularnewline

		\end{tabular}
	\end{ruledtabular}
	\label{table2DCSPG3}
\end{table}

\begin{table}[H]
	\renewcommand{\arraystretch}{1.6}
	
	\begin{ruledtabular} %
		\begin{tabular}{lll}
			%\caption{58 antiferromagnetic collinear spin point groups. (a)  3D Point groups (PG). (b) 3D spin point groups (SPG). (c) Generators of SPG. (d) Type of magnetic. (e) mirror AFE without SOC. (f) 2D spin AFE. (g) 3D spin AFE. (h) Polarization constrain.}
			No. &	Notation & Operators  in $\mathcal G_0$ [$\mathcal G=(\mathcal G_0+[C_2T||E]\mathcal G_0)\ltimes SO(2)$] \tabularnewline
			\hline
			
29& ${}^{1} 6{}^{1} m{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}],~[E||m_{100}],~[E||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~[E||m_{110}],~$  \tabularnewline
&  &    $[E||m_{010}],~[E||m_{210}],~[E||m_{120}]$
\tabularnewline

30& ${}^{1} \overline{6}{}^{1} m{}^{1} 2{}^{ \infty m} 1$    &   {\color{blue} $[E||\overline{6}^{+}_{001}],~[E||m_{100}],~[E||2_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{120}],~[E||3_{001}^{-}],~[E||\overline{6}_{001}^{-}],~[E||2_{210}],~$  \tabularnewline
&  &    $[E||m_{001}],~[E||m_{110}],~[E||m_{010}]$
\tabularnewline

31& ${}^{1} 6/{}^{1} m{}^{1} m{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}],~[E||\mathcal{P}],~[E||m_{100}],~[E||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~$  \tabularnewline
&  &    $[E||2_{120}],~[E||2_{110}],~[E||2_{210}],~[E||2_{010}],~[E||2_{1\overline{1}0}],~[E||m_{001}],~[E||\overline{6}_{001}^+],~[E||\overline{3}_{001}^{+}],~[E||\overline{3}_{001}^{-}],~$  \tabularnewline
&  &    $[E||\overline{6}_{001}^{-}],~[E||m_{110}],~[E||m_{120}],~[E||m_{010}],~[E||m_{210}],~[E||2_{100}]$
\tabularnewline

		\end{tabular}
\begin{tabular}{lll}
		No. &	Notation & Operators  in $\mathcal G_0$ [$\mathcal G=(\mathcal G_0+[C_2T||E]\mathcal G_0)\ltimes SO(2)$]  \tabularnewline
		\hline
1&  {\color{red}${}^{\overline{1}} \overline{1}{}^{\infty m} 1$}    &   {\color{blue} $[C_{2}||\mathcal{P}]$},~$[E||E]$ 
\tabularnewline

2& ${}^{\overline{1}} 2{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||2_{010}]$},~$[E||E]$ 
\tabularnewline

3& ${}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||m_{010}]$},~$[E||E]$ 
\tabularnewline

4& {\color{red} ${}^{1} 2/{}^{\overline{1}} m{}^{\infty m} 1$ }   &   {\color{blue} $[E||2_{010}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[C_{2}||m_{010}]$ 
\tabularnewline

5& {\color{red}${}^{\overline{1}} 2/{}^{1} m{}^{\infty m} 1$ }   &   {\color{blue} $[C_{2}||\mathcal{P}],~[E||m_{010}]$},~$[E||E],~[C_{2}||2_{010}]$ 
\tabularnewline

6& ${}^{\overline{1}} 2/{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||2_{010}],~[E||\mathcal{P}]$},~$[E||E],~[C_{2}||m_{010}]$ 
\tabularnewline

7& ${}^{\overline{1}} m{}^{\overline{1}} m{}^{1} 2{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||m_{100}],~[E||2_{001}]$},~$[E||E],~[C_{2}||m_{010}]$ 
\tabularnewline

8& ${}^{1} m{}^{\overline{1}} m{}^{\overline{1}} 2{}^{\infty m} 1$    &   {\color{blue} $[E||m_{010}],~[C_{2}||2_{001}]$},~$[E||E],~[C_{2}||m_{100}]$ 
\tabularnewline

9& {\color{red}${}^{1} 2{}^{\overline{1}} 2{}^{\overline{1}} 2{}^{\infty m} 1$  }  &   {\color{blue} $[E||2_{001}],~[C_{2}||2_{010}]$},~$[E||E],~[C_{2}||2_{100}]$ 
\tabularnewline

10& ${}^{1} m{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||\mathcal{P}],~[C_{2}||m_{010}],~[C_{2}||m_{100}]$},~$[E||E],~[E||2_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{010}],~[E||m_{001}]$ 
\tabularnewline

11& {\color{red}${}^{1} m{}^{1} m{}^{\overline{1}} m{}^{\infty m} 1$  }  &   {\color{blue} $[E||m_{001}],~[E||m_{010}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[E||2_{100}],~[C_{2}||2_{010}],~[C_{2}||2_{001}],~[C_{2}||m_{100}]$ 
\tabularnewline

12& ${}^{\overline{1}} m{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||m_{001}],~[C_{2}||m_{010}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[C_{2}||m_{100}],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}]$ 
\tabularnewline

13& ${}^{\overline{1}} 4{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||4_{001}^{+}]$},~$[E||E],~[E||2_{001}],~[C_{2}||4_{001}^{-}]$ 
\tabularnewline

14&{\color{red} ${}^{\overline{1}} \overline{4}{}^{\infty m} 1$ }   &   {\color{blue} $[C_{2}||\overline{4}^{+}_{001}]$},~$[E||E],~[E||2_{001}],~[C_{2}||\overline{4}^{-}_{001}]$ 
\tabularnewline

15& ${}^{\overline{1}} 4/{}^{1} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||4^{+}_{001}],~[E||\mathcal{P}]$},~$[E||E],~[E||2_{001}],~[E||m_{001}],~[C_{2}||4^{-}_{001}],~[C_{2}||\overline{4}^{+}_{001}],~[C_{2}||\overline{4}^{-}_{001}]$ 
\tabularnewline

16& ${}^{\overline{1}} 4/{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||4^{+}_{001}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[C_{2}||m_{001}],~[E||2_{001}],~[E||\overline{4}_{001}^{+}],~[E||\overline{4}_{001}^{-}],~[C_{2}||4^{-}_{001}]$ 
\tabularnewline

17&{\color{red} ${}^{1} 4/{}^{\overline{1}} m{}^{\infty m} 1$ }   &   {\color{blue} $[E||4^{+}_{001}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[E||2_{001}],~[E||4^{-}_{001}],~[C_{2}||m_{001}],~[C_{2}||\overline{4}_{001}^{+}],~[C_{2}||\overline{4}_{001}^{-}]$ 
\tabularnewline

18&{\color{red} ${}^{1} 4{}^{\overline{1}} 2{}^{\overline{1}} 2{}^{\infty m} 1$   } &   {\color{blue} $[E||4^{+}_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{\overline{1}10}]$},~$[E||E],~[C_{2}||2_{010}],~[C_{2}||2_{110}],~[E||2_{001}],~[E||4^{-}_{001}]$ 
\tabularnewline

19& ${}^{\overline{1}} 4{}^{1} 2{}^{\overline{1}} 2{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||4^{+}_{001}],~[E||2_{100}],~[C_{2}||2_{\overline{1}10}]$},~$[E||E],~[E||2_{010}],~[C_{2}||2_{110}],~[E||2_{001}],~[C_{2}||4^{-}_{001}]$ 
\tabularnewline

20& ${}^{1} 4{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||4^{+}_{001}],~[C_{2}||m_{100}],~[C_{2}||m_{\overline{1}10}]$},~$[E||E],~[E||2_{001}],~[E||4_{001}^{-}],~[C_{2}||m_{010}],~[C_{2}||m_{110}]$ 
\tabularnewline

21& ${}^{\overline{1}} 4{}^{1} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||4^{+}_{001}],~[\mathcal{C}_2||m_{100}],~[E||m_{\overline{1}10}]$},~$[E||E],~[E||2_{001}],~[C_{2}||4_{001}^{-}],~[C_{2}||m_{010}],~[E||m_{110}]$ 
\tabularnewline

22& ${}^{1} \overline{4}{}^{\overline{1}} 2{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||\overline{4}^{+}_{001}],~[C_{2}||2_{100}],~[C_{2}||m_{\overline{1}10}]$},~$[E||E],~[C_{2}||2_{010}],~[E||2_{001}],~[C_{2}||m_{110}],~[E||\overline{4}^{-}_{001}]$ 
\tabularnewline

23&{\color{red} ${}^{\overline{1}} \overline{4}{}^{\overline{1}} 2{}^{1} m{}^{\infty m} 1$}    &   {\color{blue} $[C_{2}||\overline{4}^{+}_{001}],~[C_{2}||2_{100}],~[E||m_{110}]$},~$[E||E],~[C_{2}||2_{010}],~[E||2_{001}],~[E||m_{\overline{1}10}],~[C_{2}||\overline{4}^{-}_{001}]$ 
\tabularnewline

24& ${}^{\overline{1}} \overline{4}{}^{1} 2{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||\overline{4}^{+}_{001}],~[E||2_{100}],~[C_{2}||m_{110}]$},~$[E||E],~[E||2_{010}],~[E||2_{001}],~[C_{2}||m_{\overline{1}10}],~[C_{2}||\overline{4}^{-}_{001}]$ 
\tabularnewline

25& ${}^{\overline{1}} 4/{}^{\overline{1}} m{}^{\overline{1}} m{}^{1} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||4^{+}_{001}],~[C_{2}||\mathcal{P}],~[C_{2}||m_{100}],~[E||m_{\overline{1}10}]$},~$[E||E],~[C_{2}||m_{001}],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~$\tabularnewline 
&  &   $[C_{2}||2_{\overline{1}10}],~[E||4_{001}^{-}],~[E||2_{110}],~[C_{2}||m_{010}],~[E||m_{110}],~[E||\overline{4}^+_{001}],~[E||\overline{4}_{001}^{-}]$ 
\tabularnewline

26& {\color{red}${}^{1} 4/{}^{\overline{1}} m{}^{1} m{}^{1} m{}^{\infty m} 1$  }  &   {\color{blue} $[E||4^{+}_{001}],~[C_{2}||\mathcal{P}],~[E||m_{100}],~[E||m_{\overline{1}10}]$},~$[E||E],~[C_{2}||m_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{010}],~[E||2_{001}],~$\tabularnewline 
&  &   $[C_{2}||2_{\overline{1}10}],~[E||4_{001}^{-}],~[C_{2}||2_{110}],~[E||m_{010}],~[E||m_{110}],~[C_{2}||\overline{4}^+_{001}],~[C_{2}||\overline{4}_{001}^{-}]$ 
\tabularnewline

27& ${}^{\overline{1}} 4/{}^{1} m{}^{1} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||4^{+}_{001}],~[E||\mathcal{P}],~[C_{2}||m_{100}],~[E||m_{\overline{1}10}]$},~$[E||E],~[E||m_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{010}],~[E||2_{001}],~$\tabularnewline 
&  &   $[E||2_{\overline{1}10}],~[C_{2}||4_{001}^{-}],~[E||2_{110}],~[C_{2}||m_{010}],~[E||m_{110}],~[C_{2}||\overline{4}^+_{001}],~[C_{2}||\overline{4}_{001}^{-}]$ 
\tabularnewline

28& ${}^{1} 4/{}^{1} m{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||4^{+}_{001}],~[E||\mathcal{P}],~[C_{2}||m_{100}],~[C_{2}||m_{\overline{1}10}]$},~$[E||E],~[E||m_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{010}],~[E||2_{001}],~$\tabularnewline 
&  &   $[C_{2}||2_{\overline{1}10}],~[E||4_{001}^{-}],~[C_{2}||2_{110}],~[C_{2}||m_{010}],~[C_{2}||m_{110}],~[E||\overline{4}^+_{001}],~[E||\overline{4}_{001}^{-}]$ 
\tabularnewline

29& ${}^{1} 4/{}^{\overline{1}} m{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||4^{+}_{001}],~[C_{2}||\mathcal{P}],~[C_{2}||m_{100}],~[C_{2}||m_{\overline{1}10}]$},~$[E||E],~[C_{2}||m_{001}],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~$\tabularnewline 
&  &   $[E||2_{\overline{1}10}],~[E||4_{001}^{-}],~[E||2_{110}],~[C_{2}||m_{010}],~[C_{2}||m_{110}],~[C_{2}||\overline{4}^+_{001}],~[C_{2}||\overline{4}_{001}^{-}]$ 
\tabularnewline

		\end{tabular}
	\end{ruledtabular}
	\label{table3DCSPG1}
\end{table}

\begin{table}[H]
   \renewcommand{\arraystretch}{1.6}

	\begin{ruledtabular} %
		\begin{tabular}{lll}
				No. &	Notation & Operators  in $\mathcal G_0$ [$\mathcal G=(\mathcal G_0+[C_2T||E]\mathcal G_0)\ltimes SO(2)$]   \tabularnewline
\hline

30& {\color{red}${}^{\overline{1}} \overline{3}{}^{\infty m} 1$  }  &   {\color{blue} $[C_{2}||\overline{3}^{+}_{001}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[C_{2}||\overline{3}_{001}^{-}],~[C_{2}||\mathcal{P}]$ 
\tabularnewline

31& {\color{red}${}^{1} 3{}^{\overline{1}} 2{}^{\infty m} 1$  }  &   {\color{blue} $[E||3^{+}_{001}],~[C_{2}||2_{100}]$},~$[E||E],~[E||3_{001}^{-}],~[C_{2}||2_{110}],~[C_{2}||2_{010}]$ 
\tabularnewline

32& ${}^{1} 3{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||3^{+}_{001}],~[C_{2}||m_{100}]$},~$[E||E],~[E||3_{001}^{-}],~[C_{2}||m_{110}],~[C_{2}||m_{010}]$ 
\tabularnewline

33& ${}^{1} \overline{3}{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||\overline{3}^{+}_{001}],~[C_{2}||m_{100}]$},~$[E||E],~[E||3^{+}_{001}],~[E||3^{-}_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{110}],~[C_{2}||2_{010}],~[E||\mathcal{P}],~$\tabularnewline 
&  &   $[E||\overline{3}_{001}^{-}],~[C_{2}||m_{110}],~[C_{2}||m_{010}]$ 
\tabularnewline

34& {\color{red}${}^{\overline{1}} \overline{3}{}^{1} m{}^{\infty m} 1$ }   &   {\color{blue} $[C_{2}||\overline{3}^{+}_{001}],~[E||m_{100}]$},~$[E||E],~[E||3^{+}_{001}],~[E||3^{-}_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{110}],~[C_{2}||2_{010}],~[C_{2}||\mathcal{P}],~$\tabularnewline 
&  &   $[C_{2}||\overline{3}_{001}^{-}],~[E||m_{110}],~[E||m_{010}]$ 
\tabularnewline

35& ${}^{\overline{1}} \overline{3}{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||\overline{3}^{+}_{001}],~[C_{2}||m_{100}]$},~$[E||E],~[E||3^{+}_{001}],~[E||3^{-}_{001}],~[E||2_{100}],~[E||2_{110}],~[E||2_{010}],~[C_{2}||\mathcal{P}],~$\tabularnewline 
&  &   $[C_{2}||\overline{3}_{001}^{-}],~[C_{2}||m_{110}],~[C_{2}||m_{010}]$ 
\tabularnewline

36& {\color{red}${}^{\overline{1}} \overline{6}{}^{\infty m} 1$ }   &   {\color{blue} $[C_{2}||\overline{6}^{+}_{001}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[C_{2}||m_{001}],~[C_{2}||\overline{6}_{001}^{-}]$ 
\tabularnewline

37& ${}^{\overline{1}} 6{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||6^{+}_{001}]$},~$[E||E],~[E||3_{001}^{+}],~[C_{2}||2_{001}],~[E||3_{001}^{-}],~[C_{2}||6_{001}^{-}]$ 
\tabularnewline

38&{\color{red} ${}^{1} 6{}^{\overline{1}} 2{}^{\overline{1}} 2{}^{\infty m} 1$  }  &   {\color{blue} $[E||6^{+}_{001}],~[C_{2}||2_{100}],~[C_{2}||2_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[E||2_{001}],~[E||6_{001}^{-}],~[C_{2}||2_{110}],~$\tabularnewline 
&  &   $[C_{2}||2_{120}],~[C_{2}||2_{010}],~[C_{2}||2_{210}]$\tabularnewline 

39& ${}^{\overline{1}} 6{}^{1} 2{}^{\overline{1}} 2{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||6^{+}_{001}],~[E||2_{100}],~[C_{2}||2_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[C_{2}||2_{001}],~[C_{2}||6_{001}^{-}],~[E||2_{110}],~$\tabularnewline 
&  &   $[C_{2}||2_{120}],~[E||2_{010}],~[C_{2}||2_{210}]$ 
\tabularnewline

40& ${}^{\overline{1}} 6/{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||6^{+}_{001}],~[E||\mathcal{P}]$},~$[E||E],~[C_{2}||m_{001}],~[E||3^+_{001}],~[C_{2}||2_{001}],~[E||3_{001}^{-}],~[C_{2}||6_{001}^{-}],~[C_{2}||\overline{6}_{001}^{+}],~$\tabularnewline 
&  &   $[E||\overline{3}_{001}^{+}],~[E||\overline{3}_{001}^{-}],~[C_{2}||\overline{6}_{001}^{-}]$ 
\tabularnewline

41& 			${}^{\overline{1}} 6/{}^{1} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||6^{+}_{001}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[E||m_{001}],~[E||3^+_{001}],~[C_{2}||2_{001}],~[E||3_{001}^{-}],~[C_{2}||6_{001}^{-}],~[E||\overline{6}_{001}^{+}],~$\tabularnewline 
& 			 &   $[C_{2}||\overline{3}_{001}^{+}],~[C_{2}||\overline{3}_{001}^{-}],~[E||\overline{6}_{001}^{-}]$\tabularnewline 

42& 		{\color{red}	${}^{1} 6/{}^{\overline{1}} m{}^{\infty m} 1$  }  &   {\color{blue} $[E||6^{+}_{001}],~[C_{2}||\mathcal{P}]$},~$[E||E],~[C_{2}||m_{001}],~[E||3^+_{001}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~[C_{2}||\overline{6}_{001}^{+}],~$\tabularnewline 
& 			 &   $[C_{2}||\overline{3}_{001}^{+}],~[C_{2}||\overline{3}_{001}^{-}],~[C_{2}||\overline{6}_{001}^{-}]$ 
\tabularnewline

43& 			${}^{1} 6{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}],~[C_{2}||m_{100}],~[C_{2}||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}^{+}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~[C_{2}||m_{110}],~$\tabularnewline 
& 			 &   $[C_{2}||m_{120}],~[C_{2}||m_{010}],~[C_{2}||m_{210}]$ 
\tabularnewline

44& 			${}^{\overline{1}} 6{}^{1} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||6^{+}_{001}],~[E||m_{100}],~[C_{2}||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[C_{2}||2_{001}^{+}],~[E||3_{001}^{-}],~[C_{2}||6_{001}^{-}],~[E||m_{110}],~$\tabularnewline 
& 			 &   $[C_{2}||m_{120}],~[E||m_{010}],~[C_{2}||m_{210}]$ 
\tabularnewline

45& 			${}^{1} \overline{6}{}^{\overline{1}} m{}^{\overline{1}} 2{}^{\infty m} 1$    &   {\color{blue} $[E||\overline{6}^{+}_{001}],~[C_{2}||m_{100}],~[C_{2}||2_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[C_{2}||2_{120}],~[C_{2}||2_{210}],~[E||m_{001}],~$\tabularnewline 
& 			 &   $[E||\overline{6}_{001}^{-}],~[C_{2}||m_{110}],~[C_{2}||m_{010}]$ 
\tabularnewline

46& 		{\color{red}	${}^{\overline{1}} \overline{6}{}^{1} m{}^{\overline{1}} 2{}^{\infty m} 1$ }   &   {\color{blue} $[C_{2}||\overline{6}^{+}_{001}],~[E||m_{100}],~[C_{2}||2_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[C_{2}||2_{120}],~[C_{2}||2_{210}],~[C_{2}||m_{001}],~$\tabularnewline 
& 			 &   $[C_{2}||\overline{6}_{001}^{-}],~[E||m_{110}],~[E||m_{010}]$ 
\tabularnewline

47& 			${}^{\overline{1}} \overline{6}{}^{\overline{1}} m{}^{1} 2{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||\overline{6}^{+}_{001}],~[C_{2}||m_{100}],~[E||2_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[E||2_{120}],~[E||2_{210}],~[C_{2}||m_{001}],~$\tabularnewline 
& 			 &   $[C_{2}||\overline{6}_{001}^{-}],~[C_{2}||m_{110}],~[C_{2}||m_{010}]$ 
\tabularnewline

48& 			${}^{\overline{1}} 6/{}^{\overline{1}} m{}^{1} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||6^{+}_{001}],~[E||\mathcal{P}],~[E||m_{100}],~[C_{2}||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[C_{2}||2_{001}],~[E||3_{001}^{-}],~[C_{2}||6_{001}^{-}],~$\tabularnewline 
& 			 &   $[C_{2}||2_{1\overline{1}0}],~[E||2_{110}],~[C_{2}||2_{120}],~[E||2_{010}],~[C_{2}||2_{210}],~[C_{2}||m_{001}],~[C_{2}||\overline{6}^+_{001}],~[E||\overline{3}^+_{001}],~$\tabularnewline 
& 			 &   $[E||\overline{3}_{001}^{-}],~[C_{2}||\overline{6}_{001}^{-}],~[E||m_{110}],~[C_{2}||m_{120}],~[E||m_{010}],~[C_{2}||m_{210}],~[E||2_{100}]$ 
\tabularnewline

49& 			${}^{\overline{1}} 6/{}^{1} m{}^{\overline{1}} m{}^{1} m{}^{\infty m} 1$    &   {\color{blue} $[C_{2}||6^{+}_{001}],~[C_{2}||\mathcal{P}],~[C_{2}||m_{100}],~[E||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[C_{2}||2_{001}],~[E||3_{001}^{-}],~[C_{2}||6_{001}^{-}],~$\tabularnewline 
& 			 &   $[C_{2}||2_{1\overline{1}0}],~[E||2_{110}],~[C_{2}||2_{120}],~[E||2_{010}],~[C_{2}||2_{210}],~[E||m_{001}],~[E||\overline{6}^+_{001}],~[C_{2}||\overline{3}_{001}],~$\tabularnewline 
& 			 &   $[C_{2}||\overline{3}_{001}^{-}],~[E||\overline{6}_{001}^{-}],~[C_{2}||m_{110}],~[E||m_{120}],~[C_{2}||m_{010}],~[E||m_{210}],~[E||2_{100}]$ 
\tabularnewline

		\end{tabular}
	\end{ruledtabular}
	\label{table3DCSPG2}
\end{table}

\begin{table}[H]
	\renewcommand{\arraystretch}{1.6}

	\begin{ruledtabular} %
		\begin{tabular}{lll}
				No. &	Notation & Operators  in $\mathcal G_0$ [$\mathcal G=(\mathcal G_0+[C_2T||E]\mathcal G_0)\ltimes SO(2)$]  \tabularnewline
			\hline

50& 			${}^{1} 6/{}^{1} m{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}],~[E||\mathcal{P}],~[C_{2}||m_{100}],~[C_{2}||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~$\tabularnewline 
& 			 &   $[C_{2}||2_{1\overline{1}0}],~[C_{2}||2_{110}],~[C_{2}||2_{120}],~[C_{2}||2_{010}],~[C_{2}||2_{210}],~[E||m_{001}],~[E||\overline{6}^+_{001}],~[E||\overline{3}^+_{001}],~$\tabularnewline 
& 			 &   $[E||\overline{3}_{001}^{-}],~[E||\overline{6}_{001}^{-}],~[C_{2}||m_{110}],~[C_{2}||m_{120}],~[C_{2}||m_{010}],~[C_{2}||m_{210}],~[C_{2}||2_{100}]$\tabularnewline 

51& 		{\color{red}	${}^{1} 6/{}^{\overline{1}} m{}^{1} m{}^{1} m{}^{\infty m} 1$  }  &   {\color{blue} $[E||6^{+}_{001}],~[C_{2}||\mathcal{P}],~[E||m_{100}],~[E||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~$\tabularnewline 
& 			 &   $[C_{2}||2_{1\overline{1}0}],~[C_{2}||2_{110}],~[C_{2}||2_{120}],~[C_{2}||2_{010}],~[C_{2}||2_{210}],~[C_{2}||m_{001}],~[C_{2}||\overline{6}^+_{001}],~[C_{2}||\overline{3}_{001}^{+}],~$\tabularnewline 
& 			 &   $[C_{2}||\overline{3}_{001}^{-}],~[C_{2}||\overline{6}_{001}^{-}],~[E||m_{110}],~[E||m_{120}],~[E||m_{010}],~[E||m_{210}],~[C_{2}||2_{100}]$ 
\tabularnewline

52& 			${}^{1} 6/{}^{\overline{1}} m{}^{\overline{1}} m{}^{\overline{1}} m{}^{\infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}],~[C_{2}||\mathcal{P}],~[C_{2}||m_{100}],~[C_{2}||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~$\tabularnewline 
& 			 &   $[E||2_{1\overline{1}0}],~[E||2_{110}],~[E||2_{120}],~[E||2_{010}],~[E||2_{210}],~[C_{2}||m_{001}],~[C_{2}||\overline{6}^+_{001}],~[C_{2}||\overline{3}_{001}^{+}],~$\tabularnewline 
& 			 &   $[C_{2}||\overline{3}_{001}^{-}],~[C_{2}||\overline{6}_{001}^{-}],~[C_{2}||m_{110}],~[C_{2}||m_{120}],~[C_{2}||m_{010}],~[C_{2}||m_{210}],~[E||2_{100}]$ 
\tabularnewline

53& 			${}^{1} 2/{}^{\overline{1}} m{}^{\overline{1}} \overline{3}{}^{\infty m} 1$    &  {\color{blue}  $[E||2_{001}],~[C_{2}||m_{001}],~[C_{2}||\overline{3}^{+}_{111}]$},~$[E||E],~[E||2_{100}],~[E||2_{010}],~[E||3_{111}^{-}],~[E||3_{11\overline{1}}^{+}],~[E||3_{\overline{1}11}^{+}],~$  \tabularnewline 
& 			 &    $[E||3_{1\overline{1}1}^{+}],~[E||3_{111}^{+}],~[E||3_{1\overline{1}1}^{-}],~[E||3_{11\overline{1}}^{-}],~[E||3_{\overline{1}11}^{-}],~[C_{2}||\mathcal{P}],~[C_{2}||m_{100}],~[C_{2}||m_{010}],~[C_{2}||\overline{3}_{111}^{-}],~$  \tabularnewline 
& 			 &    $[C_{2}||\overline{3}_{11\overline{1}}^{+}],~[C_{2}||\overline{3}_{\overline{1}11}^{+}],~[C_{2}||\overline{3}_{1\overline{1}1}^{+}],~[C_{2}||\overline{3}_{1\overline{1}1}^{-}],~[C_{2}||\overline{3}_{11\overline{1}}^{-}],~[C_{2}||\overline{3}_{\overline{1}11}^{-}]$ 
\tabularnewline

54& 			${}^{\overline{1}} \overline{4}{}^{1} 3{}^{\overline{1}} m{}^{\infty m} 1$    &  {\color{blue}  $[C_{2}||\overline{4}^{+}_{001}],~[E||3^{+}_{111}],~[C_{2}||m_{110}]$},~$[E||E],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~[E||3_{111}^{-}],~[E||3_{11\overline{1}}^{+}],~$  \tabularnewline 
& 			 &    $[E||3_{1\overline{1}1}^{+}],~[C_{2}||\overline{4}_{010}^+],~[E||3_{1\overline{1}1}^{-}],~[E||3_{11\overline{1}}^{-}],~[E||3_{\overline{1}11}^{-}],~[C_{2}||m_{\overline{1}10}],~[C_{2}||m_{101}],~[C_{2}||\overline{4}_{001}^{-}],~$  \tabularnewline 
& 			 &    $[C_{2}||m_{0\overline{1}1}],~[C_{2}||m_{011}],~[C_{2}||\overline{4}_{100}^+],~[C_{2}||\overline{4}_{100}^{-}],~[C_{2}||m_{\overline{1}01}],~[C_{2}||\overline{4}_{010}^{-}],~[E||3_{\overline{1}11}^{+}]$ 
\tabularnewline

55& 			${}^{\overline{1}} 4{}^{1} 3{}^{\overline{1}} 2{}^{\infty m} 1$    &  {\color{blue}  $[C_{2}||4^{+}_{001}],~[E||3^{+}_{111}],~[C_{2}||2_{110}]$},~$[E||E],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~[E||3_{111}^{-}],~[E||3_{11\overline{1}}^{+}],~$  \tabularnewline 
& 			 &    $[E||3_{1\overline{1}1}^{+}],~[E||4_{010}^+],~[E||3_{1\overline{1}1}^{-}],~[E||3_{11\overline{1}}^{-}],~[E||3_{\overline{1}11}^{-}],~[C_{2}||2_{\overline{1}10}],~[C_{2}||4_{001}^{+}],~[C_{2}||\overline{4}_{001}^{-}],~$  \tabularnewline 
& 			 &    $[C_{2}||2_{0\overline{1}1}],~[C_{2}||2_{011}],~[C_{2}||4_{100}],~[C_{2}||4_{100}^{-}],~[C_{2}||2_{101}],~[C_{2}||4_{010}^{-}],~[E||3_{\overline{1}11}^{+}],~[C_{2}||2_{\overline{1}01}]$ 
\tabularnewline

56& 			${}^{\overline{1}} 4/{}^{1} m{}^{1} \overline{3}{}^{\overline{1}} 2/{}^{\overline{1}} m{}^{\infty m} 1$    &  {\color{blue}  $[C_{2}||4^{+}_{001}],~[E||m_{001}],~[E||\overline{3}^{+}_{111}],~[C_{2}||2_{110}],~[C_{2}||m_{110}]$},~$[E||E],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~$  \tabularnewline 
& 			 &    $[E||3_{11\overline{1}}],~[E||3_{\overline{1}11}],~[E||3_{1\overline{1}1}^+],~[E||3_{111}^+],~[E||3_{1\overline{1}1}^{-}],~[E||3_{11\overline{1}}^{-}],~[E||3_{\overline{1}11}^{-}],~[E||\mathcal{P}],~[E||m_{100}],~$  \tabularnewline 
& 			 &    $[E||m_{010}],~[E||\overline{3}_{111}^{-}],~[E||\overline{3}_{11\overline{1}}^{+}],~[E||\overline{3}_{1\overline{1}1}^+],~[E||\overline{3}_{111}^+],~[E||\overline{3}_{1\overline{1}1}^{-}],~[C_{2}||\overline{4}_{010}^{+}]$  \tabularnewline 
& 			 &    $[E||\overline{3}_{11\overline{1}}^{-}],~[E||\overline{3}_{\overline{1}11}^{-}],~[C_{2}||2_{\overline{1}10}],~[C_{2}||4_{001}^{-}],~[C_{2}||2_{0\overline{1}1}],~[C_{2}||2_{011}],~[C_{2}||4_{100}],~[C_{2}||m_{101}]$  \tabularnewline 
& 			 &    $[C_{2}||4_{100}^{-}],~[C_{2}||2_{\overline{1}01}],~[C_{2}||4_{010}^{-}],~ 
[C_{2}||2_{101}],~[C_{2}||4_{010}^{+}],~[C_{2}||m_{\overline{1}10}],~[C_{2}||\overline{4}_{001}^+],~[C_{2}||\overline{4}_{001}^{-}],~$  \tabularnewline
& 			 &    $[C_{2}||m_{0\overline{1}1}],~[C_{2}||m_{011}],~[C_{2}||\overline{4}_{100}^{-}],~[C_{2}||\overline{4}_{100}^{-}],~[C_{2}||m_{\overline{1}01}],~[C_{2}||\overline{4}_{010}^{-}],~[E||3_{111}^{-}]$ 
\tabularnewline

57& 			${}^{\overline{1}} 4/{}^{\overline{1}} m{}^{\overline{1}} \overline{3}{}^{\overline{1}} 2/{}^{1} m{}^{\infty m} 1$    &  {\color{blue}  $[C_{2}||4^{+}_{001}],~[C_{2}||m_{001}],~[C_{2}||\overline{3}^{+}_{111}],~[C_{2}||2_{110}],~[E||m_{110}]$},~$[E||E],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~$  \tabularnewline 
& 			 &    $[E||3_{11\overline{1}}^+],~[E||3_{\overline{1}11}^+],~[E||3_{1\overline{1}1}^+],~[E||3_{111}^+],~[E||3_{1\overline{1}1}^{-}],~[E||3_{11\overline{1}}^{-}],~[E||3_{\overline{1}11}^{-}],~[E||m_{\overline{1}10}],~$  \tabularnewline 
& 			 &    $[E||m_{0\overline{1}1}],~[E||m_{011}],~[E||\overline{4}_{100}^{+}],~[E||\overline{4}_{100}^{-}],~[E||m_{\overline{1}01}],~[E||\overline{4}_{010}^{-}],~[E||m_{101}],~[E||3_{111}^{-}],~$  \tabularnewline 
& 			 &    $[E||\overline{4}_{010}^{+}],~[C_{2}||2_{\overline{1}10}],~[C_{2}||4_{001}^{-}],~[C_{2}||2_{0\overline{1}1}],~[C_{2}||2_{011}],~[C_{2}||4_{100}^+],~[C_{2}||4_{100}^{-}],~[C_{2}||2_{\overline{1}01}],~$  \tabularnewline 
& 			 &    $[C_{2}||4_{010}^{-}],~[C_{2}||2_{101}],~[C_{2}||4_{010}^{+}],~ 
[C_{2}||\mathcal{P}],~[C_{2}||m_{100}],~[C_{2}||m_{010}],~[C_{2}||\overline{3}_{111}^{-}],~[C_{2}||\overline{3}_{11\overline{1}}^{+}],~$  \tabularnewline
& 			 &    $[C_{2}||\overline{3}_{1\overline{1}1}^{-}],~[C_{2}||\overline{3}_{11\overline{1}}^{-}],~[C_{2}||\overline{3}_{\overline{1}11}^{-}],~[E||\overline{4}_{001}^{-}],~[C_{2}||\overline{3}_{\overline{1}11}^+],~[C_{2}||\overline{3}_{1\overline{1}1}^+],~[E||\overline{4}_{001}^{+}]$\tabularnewline 

58& 			${}^{1} 4/{}^{\overline{1}} m{}^{\overline{1}} \overline{3}{}^{1} 2/{}^{\overline{1}} m{}^{\infty m} 1$    &  {\color{blue}  $[E||4^{+}_{001}],~[C_{2}||m_{001}],~[C_{2}||\overline{3}^{+}_{111}],~[E||2_{110}],~[C_{2}||m_{110}]$},~$[E||E],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~$  \tabularnewline 
& 			 &    $[E||3_{11\overline{1}}^+],~[E||3_{\overline{1}11}^+],~[E||3_{1\overline{1}1}^+],~[E||3_{111}^+],~[E||3_{1\overline{1}1}^{-}],~[E||3_{11\overline{1}}^{-}],~[E||3_{\overline{1}11}^{-}],~[C_{2}||\mathcal{P}],~[C_{2}||m_{100}],~$  \tabularnewline 
& 			 &    $[C_{2}||m_{010}],~[C_{2}||\overline{3}_{111}^{-}],~[C_{2}||\overline{3}_{11\overline{1}}^{+}],~[C_{2}||\overline{3}_{\overline{1}11}^+],~[C_{2}||\overline{3}_{1\overline{1}1}^+],~[C_{2}||\overline{3}_{1\overline{1}1}^{-}],~[E||3_{111}^{-}],~$  \tabularnewline 
& 			 &    $[C_{2}||\overline{3}_{11\overline{1}}^{-}],~[C_{2}||\overline{3}_{\overline{1}11}^{-}],~[E||2_{\overline{1}10}],~[E||4_{001}^{-}],~[E||2_{0\overline{1}1}],~[E||2_{011}],~[E||4_{100}^+],~$  \tabularnewline 
& 			 &    $[E||4_{100}^{-}],~[E||2_{\overline{1}01}],~[E||4_{010}^{-}],~ 
[C_{2}||2_{101}],~[C_{2}||4_{010}^{+}],~[C_{2}||m_{\overline{1}10}],~[C_{2}||\overline{4}_{001}^+],~[C_{2}||\overline{4}_{001}^{-}],~$  \tabularnewline
& 			 &    $[C_{2}||m_{0\overline{1}1}],~[C_{2}||m_{011}],~[C_{2}||\overline{4}_{100}^{-}],~[C_{2}||\overline{4}_{100}^{-}],~[C_{2}||m_{\overline{1}01}],~[C_{2}||\overline{4}_{010}^{-}],~[C_{2}||m_{101}],~[C_{2}||\overline{4}_{010}^{+}]$\tabularnewline

		\end{tabular}
\begin{tabular}{lll}
			No. &	Notation & Operators  in $\mathcal G_0$ [$\mathcal G=(\mathcal G_0+[C_2T||E]\mathcal G_0)\ltimes SO(2)$] \tabularnewline
		\hline
1& 		${}^{ \infty m} 1$    &   {\color{blue} $[E||E]$}
\tabularnewline

2& ${}^{1} \overline{1}{}^{ \infty m} 1$    &   {\color{blue} $[E||\mathcal{P}]$},~$[E||E]$
\tabularnewline

3& ${}^{1} 2{}^{ \infty m} 1$    &   {\color{blue} $[E||2_{010}]$},~$[E||E]$
\tabularnewline

4& ${}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||m_{010}]$},~$[E||E]$
\tabularnewline

5& ${}^{1} 2/{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||2_{010}],~[E||\mathcal{P}]$},~$[E||E],~[E||m_{010}]$
\tabularnewline

6& ${}^{1} m{}^{1} m{}^{1} 2{}^{ \infty m} 1$    &   {\color{blue} $[E||m_{100}],~[E||2_{001}]$},~$[E||E],~[E||m_{010}]$
\tabularnewline

7& ${}^{1} 2{}^{1} 2{}^{1} 2{}^{ \infty m} 1$    &   {\color{blue} $[E||2_{010}],~[E||2_{100}]$},~$[E||E],~[E||2_{001}]$
\tabularnewline

8& ${}^{1} m{}^{1} m{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||\mathcal{P}],~[E||m_{010}],~[E||m_{100}]$},~$[E||E],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~[E||m_{001}]$
\tabularnewline

9& ${}^{1} 4{}^{ \infty m} 1$    &   {\color{blue} $[E||4_{001}]$},~$[E||E],~[E||2_{001}],~[E||4_{001}^{-}]$
\tabularnewline

10& ${}^{1} \overline{4}{}^{ \infty m} 1$    &   {\color{blue} $[E||\overline{4}^{+}_{001}]$},~$[E||E],~[E||2_{001}],~[E||\overline{4}_{001}^{-}]$
\tabularnewline

11& ${}^{1} 4/{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||4^{+}_{001}],~[E||\mathcal{P}]$},~$[E||E],~[E||2_{001}],~[E||4_{001}^{-}],~[E||m_{001}],~[E||\overline{4}_{001}^+],~[E||\overline{4}_{001}^{-}]$
\tabularnewline

12& ${}^{1} 4{}^{1} 2{}^{1} 2{}^{ \infty m} 1$    &   {\color{blue} $[E||4^{+}_{001}],~[E||2_{100}],~[E||2_{110}]$},~$[E||E],~[E||2_{001}],~[E||2_{1\overline{1}0}],~[E||2_{010}],~[E||4_{001}^{-}]$
\tabularnewline

13& ${}^{1} 4{}^{1} m{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||4^{+}_{001}],~[E||m_{100}],~[E||m_{110}]$},~$[E||E],~[E||2_{001}],~[E||4_{001}^{-}],~[E||m_{010}],~[E||m_{1\overline{1}0}]$
\tabularnewline

14& ${}^{1} \overline{4}{}^{1} 2{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||\overline{4}^{+}_{001}],~[E||2_{100}],~[E||m_{110}]$},~$[E||E],~[E||2_{010}],~[E||2_{001}],~[E||m_{1\overline{1}0}],~[E||\overline{4}_{001}^{-}]$
\tabularnewline

15& ${}^{1} 4/{}^{1} m{}^{1} m{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||4^{+}_{001}],~[E||\mathcal{P}],~[E||m_{100}],~[E||m_{110}]$},~$[E||E],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~[E||2_{1\overline{1}0}],~[E||4_{001}^{-}],~$  \tabularnewline
&  &    $[E||m_{001}],~[E||m_{010}],~[E||m_{1\overline{1}0}],~[E||\overline{4}_{001}^+],~[E||\overline{4}_{001}^{-}]$
\tabularnewline

16& ${}^{1} 3{}^{m} 1$    &   {\color{blue} $[E||3^{+}_{001}]$},~$[E||E],~[E||3^{-}_{001}]$
\tabularnewline

17& ${}^{1} \overline{3}{}^{ \infty m} 1$    &   {\color{blue} $[E||\overline{3}^{+}_{001}]$},~$[E||E],~[E||3_{001}^+],~[E||\mathcal{P}],~[E||3_{001}^{-}],~[E||\overline{3}_{001}^{-}]$
\tabularnewline

18& ${}^{1} 3{}^{1} 2{}^{ \infty m} 1$    &   {\color{blue} $[E||3^{+}_{001}],~[E||2_{100}]$},~$[E||E],~[E||3_{001}^{-}],~[E||2_{110}],~[E||2_{010}]$
\tabularnewline

19& ${}^{1} 3{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||3^{+}_{001}],~[E||m_{100}]$},~$[E||E],~[E||3_{001}^{-}],~[E||m_{110}],~[E||m_{010}]$
\tabularnewline

20& ${}^{1} \overline{3}{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||\overline{3}^{+}_{001}],~[E||m_{100}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[E||2_{100}],~[E||2_{110}],~[E||2_{010}],~[E||\mathcal{P}],~[E||\overline{3}_{001}^{-}],~$  \tabularnewline
&  &    $[E||m_{110}],~[E||m_{010}]$
\tabularnewline

21& ${}^{1} \overline{6}{}^{ \infty m} 1$    &   {\color{blue} $[E||\overline{6}^{+}_{001}]$},~$[E||E],~[E||3_{001}^{+}],~[E||3_{001}^{-}],~[E||m_{001}],~[E||\overline{6}_{001}^{-}]$
\tabularnewline

22& ${}^{1} 6{}^{ \infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}]$
\tabularnewline

23& ${}^{1} 6{}^{1} 2{}^{1} 2{}^{ \infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}],~[E||2_{100}],~[E||2_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~[E||2_{110}],~[E||2_{120}],~$  \tabularnewline
&  &    $[E||2_{010}],~[E||2_{210}]$
\tabularnewline

24& ${}^{1} 6/{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}],~[E||\mathcal{P}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~[E||m_{001}],~[E||\overline{6}_{001}^+],~[E||\overline{3}_{001}^+],~$  \tabularnewline
&  &    $[E||\overline{3}_{001}^{-}],~[E||\overline{6}_{001}^{-}]$
\tabularnewline

25& ${}^{1} 6{}^{1} m{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}],~[E||m_{100}],~[E||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~[E||m_{110}],~$  \tabularnewline
&  &    $[E||m_{010}],~[E||m_{210}],~[E||m_{120}]$
\tabularnewline

26& ${}^{1} \overline{6}{}^{1} m{}^{1} 2{}^{ \infty m} 1$    &   {\color{blue} $[E||\overline{6}^{+}_{001}],~[E||m_{100}],~[E||2_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{120}],~[E||3_{001}^{-}],~[E||\overline{6}_{001}^{-}],~[E||2_{210}],~$  \tabularnewline
&  &    $[E||m_{001}],~[E||m_{110}],~[E||m_{010}]$
\tabularnewline

27& ${}^{1} 6/{}^{1} m{}^{1} m{}^{1} m{}^{ \infty m} 1$    &   {\color{blue} $[E||6^{+}_{001}],~[E||\mathcal{P}],~[E||m_{100}],~[E||m_{1\overline{1}0}]$},~$[E||E],~[E||3_{001}^{+}],~[E||2_{001}],~[E||3_{001}^{-}],~[E||6_{001}^{-}],~[E||2_{100}],~$  \tabularnewline
&  &    $[E||2_{120}],~[E||2_{110}],~[E||2_{210}],~[E||2_{010}],~[E||2_{1\overline{1}0}],~[E||m_{001}],~[E||\overline{6}_{001}^+],~[E||\overline{3}_{001}^{+}],~[E||\overline{3}_{001}^{-}],~$  \tabularnewline
&  &    $[E||\overline{6}_{001}^{-}],~[E||m_{110}],~[E||m_{120}],~[E||m_{010}],~[E||m_{210}]$
\tabularnewline

		\end{tabular}
	\end{ruledtabular}
	\label{table3DCSPG3}
\end{table}

\begin{table}[H]
	\renewcommand{\arraystretch}{1.6}
	\begin{ruledtabular} %
		\begin{tabular}{lll}
			No. &	Notation & Operators  in $\mathcal G_0$ [$\mathcal G=(\mathcal G_0+[C_2T||E]\mathcal G_0)\ltimes SO(2)$]    \tabularnewline
			\hline
			
			28& ${}^{1} 2{}^{1} 3{}^{m} 1$    &  {\color{blue}  $[E||2_{001}],~[E||3^{+}_{111}]$},~$[E||E],~[E||2_{010}],~[E||2_{100}],~[E||3_{\overline{1}1\overline{1}}^{+}],~[E||3_{1\overline{1}\overline{1}}^{+}],~[E||3_{\overline{1}\overline{1}1}^{+}],~[E||3_{111}^{-}],~$  \tabularnewline
			&  &    $[E||3_{1\overline{1}\overline{1}}^{-}],~[E||3_{\overline{1}\overline{1}1}^{-}],~[E||3_{\overline{1}1\overline{1}}^{-}]$
			\tabularnewline
			
			29& ${}^{1} 2/{}^{1} m{}^{1} \overline{3}{}^{ m} 1$    &  
			{\color{blue}  $[E||2_{001}],~[E||m_{001}],~[E||\overline{3}^{+}_{111}]$},~$[E||E],~[E||2_{100}],~[E||2_{010}],~[E||3_{111}^{-}],~[E||3_{11\overline{1}}^{+}],~[E||3_{\overline{1}11}^{+}],~$  \tabularnewline
			&  &    $[E||3_{1\overline{1}1}^{+}],~[E||3_{111}^{+}],~[E||3_{1\overline{1}1}^{-}],~[E||3_{11\overline{1}}^{-}],~[E||3_{\overline{1}11}^{-}],~[E||\mathcal{P}],~[E||m_{100}],~[E||m_{010}],~[E||\overline{3}_{111}^{-}],~$  \tabularnewline
			&  &    $[E||\overline{3}_{11\overline{1}}^{+}],~[E||\overline{3}_{\overline{1}11}^{+}],~[E||\overline{3}_{1\overline{1}1}^{+}],~[E||\overline{3}_{1\overline{1}1}^{-}],~[E||\overline{3}_{11\overline{1}}^{-}],~[E||\overline{3}_{\overline{1}11}^{-}]$
			\tabularnewline
			
			30& ${}^{1} \overline{4}{}^{1} 3{}^{1} m{}^{ m} 1$    &  
			{\color{blue}  $[E||\overline{4}^{+}_{001}],~[E||3^{+}_{111}],~[E||m_{110}]$},~$[E||E],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~[E||3_{111}^{-}],~[E||3_{11\overline{1}}^{+}],~[E||3_{\overline{1}11}^{+}],~$  \tabularnewline
			&  &    $[E||3_{1\overline{1}1}^{+}],~[E||\overline{4}_{010}],~[E||3_{1\overline{1}1}^{-}],~[E||3_{11\overline{1}}^{-}],~[E||3_{\overline{1}11}^{-}],~[E||m_{\overline{1}10}],~[E||m_{101}],~[E||\overline{4}_{001}^{-}],~$  \tabularnewline
			&  &    $[E||m_{0\overline{1}1}],~[E||m_{011}],~[E||\overline{4}_{100}^+],~[E||\overline{4}_{100}^{-}],~[E||m_{\overline{1}01}],~[E||\overline{4}_{010}^{-}]$
			\tabularnewline
			
			31& ${}^{1} 4{}^{1} 3{}^{1} 2{}^{ m} 1$    &  
			{\color{blue}  $[E||4^{+}_{001}],~[E||3^{+}_{111}],~[E||2_{110}]$},~$[E||E],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~[E||3_{111}^{-}],~[E||3_{11\overline{1}}^{+}],~[E||3_{\overline{1}11}^{+}],~$  \tabularnewline
			&  &    $[E||3_{1\overline{1}1}^{+}],~[E||4_{010}^+],~[E||3_{1\overline{1}1}^{-}],~[E||3_{11\overline{1}}^{-}],~[E||3_{\overline{1}11}^{-}],~[E||2_{\overline{1}10}],~[E||4_{001}^{+}],~[E||\overline{4}_{001}^{-}],~[E||2_{\overline{1}01}],~$  \tabularnewline
			&  &    $[E||2_{0\overline{1}1}],~[E||2_{011}],~[E||4_{100}^+],~[E||4_{100}^{-}],~[E||2_{101}],~[E||4_{010}^{-}]$
			\tabularnewline
			
			32& ${}^{1} 4/{}^{1} m{}^{1} \overline{3}{}^{1} 2/{}^{1} m{}^{ m} 1$    &  
			{\color{blue}  $[E||4^{+}_{001}],~[E||m_{001}],~[E||\overline{3}^{+}_{111}],~[E||2_{110}],~[E||m_{110}]$},~$[E||E],~[E||2_{100}],~[E||2_{010}],~[E||2_{001}],~[E||3_{111}^{-}],~$  \tabularnewline
			&  &    $[E||3_{11\overline{1}}^+],~[E||3_{\overline{1}11}^+],~[E||3_{1\overline{1}1}^+],~[E||3_{111}^+],~[E||3_{1\overline{1}1}^{-}],~[E||3_{11\overline{1}}^{-}],~[E||3_{\overline{1}11}^{-}],~[E||\mathcal{P}],~[E||m_{100}],~$  \tabularnewline
			&  &    $[E||m_{010}],~[E||\overline{3}_{111}^{-}],~[E||\overline{3}_{11\overline{1}}^{+}],~[E||\overline{3}_{1\overline{1}1}^+],~[E||\overline{3}_{111}^+],~[E||\overline{3}_{1\overline{1}1}^{-}],~[E||\overline{4}_{010}^{+}]$  \tabularnewline
			&  &    $[E||\overline{3}_{11\overline{1}}^{-}],~[E||\overline{3}_{\overline{1}11}^{-}],~[E||2_{\overline{1}10}],~[E||4_{001}^{-}],~[E||2_{0\overline{1}1}],~[E||2_{011}],~[E||4_{100}^+],~[E||m_{101}]$  \tabularnewline
			&  &    $[E||4_{100}^{-}],~[E||2_{\overline{1}01}],~[E||4_{010}^{-}],~
			[E||2_{101}],~[E||4_{010}^{+}],~[E||m_{\overline{1}10}],~[E||\overline{4}_{001}^+],~[E||\overline{4}_{001}^{-}],~$  \tabularnewline
			&  &    $[E||m_{0\overline{1}1}],~[E||m_{011}],~[E||\overline{4}_{100}^{-}],~[E||\overline{4}_{100}^{-}],~[E||m_{\overline{1}01}],~[E||\overline{4}_{010}^{-}]$
			\tabularnewline

		\end{tabular}
\begin{tabular}{@{}l@{\hspace{0mm}}l@{\hspace{0mm}}l}
			\noindent
		No. &	Notation & Operators    \tabularnewline
			\hline
1 & 			$1.1\,(1.1.1)$    &    ${\color{blue}  E}$   \tabularnewline 

2& 			$1.1^{\prime}\,(1.2.2)$    &    ${\color{blue}  E^{\prime}},~E$   \tabularnewline 

3& 			$\overline{1}.1\,(2.1.3)$    &    ${\color{blue}  \mathcal{P}},~E$   \tabularnewline	 

4& 			$\overline{1}.1^{\prime}\,(2.2.4)$    &    ${\color{blue}  \mathcal{P},~E^{\prime}},~E,~\mathcal{P}^{\prime}$   \tabularnewline	 

5& 			$\overline{1}^{\prime}\,(2.3.5)$    &    ${\color{blue}  \mathcal{P}^{\prime}},~E$   \tabularnewline 

6& 			$2.1\,(3.1.6)$    &    ${\color{blue}  2_{001}},~E$   \tabularnewline 

7& 		$2.1\,(3.1.6)$	    &    ${\color{blue}  2_{100}},~E$   \tabularnewline 

8& 			$2.1^{\prime}\,(3.2.7)$    &    ${\color{blue}  2_{001},~E^{\prime}},~E,~2_{001}^{\prime}$   \tabularnewline	 

9& 			$2.1^{\prime}\,(3.2.7)$    &    ${\color{blue}  2_{100},~E^{\prime}},~E,~2_{100}^{\prime}$   \tabularnewline	

10& 			$2^{\prime}\,(3.3.8)$    &    ${\color{blue}  2_{001}^{\prime}},~E$   \tabularnewline	 

11& 			$2^{\prime}\,(3.3.8)$    &    ${\color{blue}  2_{100}^{\prime}},~E$   \tabularnewline

12& 			$m.1\,(4.1.9)$    &    ${\color{blue}  m_{001}},~E$   \tabularnewline 

13& 	$m.1\,(4.1.9)$		    &    ${\color{blue}  m_{100}},~E$   \tabularnewline 

14& 			$m.1^{\prime}\,(4.2.10)$    &    ${\color{blue}  m_{001},~E^{\prime}},~E,~m_{001}^{\prime}$   \tabularnewline 

15& 			$m.1^{\prime}\,(4.2.10)$    &    ${\color{blue}  m_{100},~E^{\prime}},~E,~m_{100}^{\prime}$   \tabularnewline 

16& 			$m^{\prime}\,(4.3.11)$    &    ${\color{blue}  m_{001}^{\prime}},~E$   \tabularnewline 

17& 			$m^{\prime}\,(4.3.11)$    &    ${\color{blue}  m_{100}^{\prime}},~E$   \tabularnewline

18& 			$2/m.1\,(5.1.12)$    &    ${\color{blue}  2_{001},~\mathcal{P}},~E,~m_{001}$   \tabularnewline 

19& 		$2/m.1\,(5.1.12)$ 	   &    ${\color{blue}  2_{100},~\mathcal{P}},~E,~m_{100}$   \tabularnewline 

20& 			$2/m.1^{\prime}\,(5.2.13)$    &    ${\color{blue}  2_{001},~\mathcal{P},~E^{\prime}},~E,~m_{001},~2_{001}^{\prime},~\mathcal{P}^{\prime},~m_{001}^{\prime}$   \tabularnewline 

21& 			$2/m.1^{\prime}\,(5.2.13)$    &    ${\color{blue}  2_{100},~\mathcal{P},~E^{\prime}},~E,~m_{100},~2_{100}^{\prime},~\mathcal{P}^{\prime},~m_{100}^{\prime}$   \tabularnewline 

22& 			{\color{red}$2^{\prime}/m\,(5.3.14)$}    &    ${\color{blue}  m_{001},~2_{001}^{\prime}},~E,~\mathcal{P}^{\prime}$   \tabularnewline 

23& 			$2^{\prime}/m\,(5.3.14)$    &    ${\color{blue}  m_{100},~2_{100}^{\prime}},~E,~\mathcal{P}^{\prime}$   \tabularnewline 

24& 			$2/m^{\prime}\,(5.4.15)$    &    ${\color{blue}  2_{001},~\mathcal{P}^{\prime}},~E,~m_{001}^{\prime}$   \tabularnewline

25& 			$2/m^{\prime}\,(5.4.15)$    &    ${\color{blue}  2_{100},~\mathcal{P}^{\prime}},~E,~m_{100}^{\prime}$   \tabularnewline 

26& 			$2^{\prime}/m^{\prime}\,(5.5.16)$    &    ${\color{blue}  \mathcal{P},~2_{001 }^{\prime}},~E,~m_{001}^{\prime}$   \tabularnewline 

27& 			$2^{\prime}/m^{\prime}\,(5.5.16)$    &    ${\color{blue}  \mathcal{P},~2_{100 }^{\prime}},~E,~m_{100}^{\prime}$   \tabularnewline

28& 			$222.1\,(6.1.17)$    &    ${\color{blue}  2_{100},~2_{010}},~E,~2_{001}$   \tabularnewline 

29& 			$222.1^{\prime}\,(6.2.18)$    &    ${\color{blue}  2_{100},~2_{010},~E^{\prime}},~E,~2_{001},~2_{100}^{\prime},~2_{010}^{\prime},~2_{001}^{\prime}$   \tabularnewline 

30& 			$2^{\prime}2^{\prime}2\,(6.3.19)$    &    ${\color{blue}  2_{001},~2_{100}^{\prime}},~E,~2_{010}^{\prime}$   \tabularnewline 

31& 			$2^{\prime}2^{\prime}2\,(6.3.19)$    &    ${\color{blue}  2_{010},~2_{010}^{\prime}},~E,~2_{001}^{\prime}$   \tabularnewline 

32& 			$mm2.1\,(7.1.20)$    &    ${\color{blue}  2_{001},~m_{100}},~E,~m_{010}$   \tabularnewline

			33& 			$mm2.1\,(7.1.20)$	    &    ${\color{blue}  2_{010},~m_{100}},~E,~m_{001}$   \tabularnewline 

34& 			$mm2.1^{\prime}\,(7.2.21)$    &    ${\color{blue}  2_{001},~m_{100},~E^{\prime}},~E,~m_{010},~2_{001}^{\prime},~m_{100}^{\prime},~m_{010}^{\prime}$   \tabularnewline 

35& 			$mm2.1^{\prime}\,(7.2.21)$    &    ${\color{blue}  2_{010},~m_{100},~E^{\prime}},~E,~m_{001},~2_{010}^{\prime},~m_{100}^{\prime},~m_{001}^{\prime}$   \tabularnewline

		\end{tabular}
	\end{ruledtabular}
	\label{table2DMPG1}
\end{table}

\begin{table}[H]
	\renewcommand{\arraystretch}{1.5}

	\begin{ruledtabular} %
		\begin{tabular}{lll}
			No. &	Notation & Operators   \tabularnewline
			\hline

			36& 			$m^{\prime}m2^{\prime}\,(7.3.22)$    &    ${\color{blue}  m_{010},~2_{001}^{\prime}},~E,~m_{100}^{\prime}$   \tabularnewline 
			
			37& 			$m^{\prime}m2^{\prime}\,(7.3.22)$    &    ${\color{blue}  m_{001},~2_{010}^{\prime}},~E,~m_{100}^{\prime}$   \tabularnewline
			
						38& 			$m^{\prime}m2^{\prime}\,(7.3.22)$    &    ${\color{blue}  m_{100},~2_{010}^{\prime}},~E,~m_{001}^{\prime}$   \tabularnewline
			
			39& 			$m^{\prime}m^{\prime}2\,(7.4.23)$    &    ${\color{blue}  2_{001},~m_{100}^{\prime}},~E,~m_{010}^{\prime}$   \tabularnewline 
			
			40& 			$m^{\prime}m^{\prime}2\,(7.4.23)$    &    ${\color{blue}  2_{010},~m_{100}^{\prime}},~E,~m_{001}^{\prime}$   \tabularnewline 
			
			41& 			$mmm.1\,(8.1.24)$    &    ${\color{blue}  2_{100},~2_{010},~\mathcal{P}},~E,~2_{001},~m_{100},~m_{010},~m_{001}$   \tabularnewline 
			
			42& 			$mmm.1^{\prime}\,(8.2.25)$    &    ${\color{blue}  2_{100},~2_{010},~\mathcal{P},~E^{\prime}},~E,~2_{001},~m_{100},~m_{010},~m_{001},~2_{100}^{\prime},~2_{010}^{\prime},~2_{001}^{\prime},~\mathcal{P}^{\prime},~m_{100}^{\prime},~m_{010}^{\prime},~m_{001}^{\prime}$   \tabularnewline 
			
			43& 			{\color{red}$m^{\prime}mm\,(8.3.26)$ }   &    ${\color{blue}  2_{100},~m_{010},~\mathcal{P}^{\prime}},~E,~m_{001},~2_{010}^{\prime},~2_{001}^{\prime},~m_{100}^{\prime}$   \tabularnewline 
			
						44& 			$m^{\prime}mm\,(8.3.26)$    &    ${\color{blue}  2_{001},~m_{010},~\mathcal{P}^{\prime}},~E,~m_{100},~2_{010}^{\prime},~2_{100}^{\prime},~m_{001}^{\prime}$   \tabularnewline 
			
			45& 			$m^{\prime}m^{\prime}m\,(8.4.27)$    &    ${\color{blue}  2_{001},~\mathcal{P},~2_{100}^{\prime}},~E,~m_{001},~2_{010}^{\prime},~m_{100}^{\prime},~m_{010}^{\prime}$   \tabularnewline 
			
						46& 			$m^{\prime}m^{\prime}m\,(8.4.27)$    &    ${\color{blue}  2_{100},~\mathcal{P},~2_{010}^{\prime}},~E,~m_{100},~2_{001}^{\prime},~m_{010}^{\prime},~m_{001}^{\prime}$   \tabularnewline 
			
			47& 			$m^{\prime}m^{\prime}m^{\prime}\,(8.5.28)$    &    ${\color{blue}  2_{100},~2_{010},~\mathcal{P}^{\prime}},~E,~2_{001},~m_{100}^{\prime},~m_{010}^{\prime},~m_{001}^{\prime}$   \tabularnewline 
			
			48& 			$4.1\,(9.1.29)$    &    ${\color{blue} 4_{001}^{+}},~E,~2_{001},~ 4_{001}^{-}$   \tabularnewline 
			
			49& 			$4.1^{\prime}\,(9.2.30)$    &    ${\color{blue}  4_{001}^+,~E^{\prime}},~E,~2_{001},~ 4_{001}^{-},~2_{001}^{\prime},~4_{001}^{+ \prime},~4_{001}^{- \prime}$   \tabularnewline 
			
			50& 			$4^{\prime}\,(9.3.31)$    &    ${\color{blue}  4_{001}^{+ \prime}},~E,~2_{001},~4_{001}^{- \prime}$   \tabularnewline 
			
			51& 			$\overline{4}.1\,(10.1.32)$    &    ${\color{blue}  \overline{4}_{001}},~E,~2_{001},~\overline{4}_{001}^{-}$   \tabularnewline 
			
			52& 			$\overline{4}.1^{\prime}\,(10.2.33)$    &    ${\color{blue}  \overline{4}_{001}^+,~E^{\prime}},~E,~2_{001},~\overline{4}_{001}^{-},~2_{001}^{\prime},~\overline{4}_{001}^{+ \prime},~\overline{4}_{001}^{- \prime}$   \tabularnewline 
			
			53& 			$\overline{4}^{\prime}\,(10.3.34)$    &    ${\color{blue}  \overline{4}_{001}^{+ \prime}},~E,~2_{001},~\overline{4}_{001}^{- \prime}$   \tabularnewline 
			
			54& 			$4/m.1\,(11.1.35)$    &    ${\color{blue}  4_{001}^+,~P},~E,~2_{001},~4_{001}^{-},~m_{001},~\overline{4}_{001}^+,~\overline{4}_{001}^{-}$   \tabularnewline

			55& 			$4/m.1^{\prime}\,(11.2.36)$    &    ${\color{blue}  4_{001}^+,~\mathcal{P},~E^{\prime}},~E,~2_{001},~4_{001}^{-},~m_{001},~\overline{4}_{001}^+,~\overline{4}_{001}^{-},~4_{001}^{+ \prime},~\mathcal{P}^{\prime},~2_{001}^{\prime},~4_{001}^{-\prime},~m_{001}^{\prime},~\overline{4}_{001}^{+ \prime},~\overline{4}_{001}^{- \prime}$   \tabularnewline 

56& 			$4^{\prime}/m\,(11.3.37)$    &    ${\color{blue}  4_{001}^{+ \prime},~\mathcal{P}},~E,~2_{001},~m_{001},~4_{001}^{- \prime},~\overline{4}_{001}^{\prime},~\overline{4}_{001}^{- \prime}$   \tabularnewline

57& 			$4/m^{\prime}\,(11.4.38)$    &    ${\color{blue}  4_{001}^{+},~\mathcal{P}^{\prime}},~E,~2_{001},~4_{001}^{- },~m_{001}^{\prime},~\overline{4}_{001}^{+ \prime},~\overline{4}_{001}^{- \prime}$   \tabularnewline 

58& 			$4^{\prime}/m^{\prime}\,(11.5.39)$    &    ${\color{blue}  4_{001}^{+ \prime},~m_{001}^{\prime}},~E,~2_{001},~\overline{4}_{001}^+,~\overline{4}_{001}^{-},~4_{001}^{- \prime},~\mathcal{P}^{\prime}$   \tabularnewline 

59& 			$422.1\,(12.1.40)$    &    ${\color{blue}  4_{001}^{+},~2_{100},~2_{110}},~E,~2_{001},~2_{\overline{1}10},~4_{001}^{- },~2_{010}$   \tabularnewline 

60& 			$422.1^{\prime}\,(12.2.41)$    &    ${\color{blue}  4_{001}^{+},~2_{100},~2_{110},~E^{\prime}},~E,~2_{001},~2_{\overline{1}10},~4_{001}^{- },~2_{010},~2_{100}^{\prime},~2_{010}^{\prime},~2_{001}^{\prime},~2_{\overline{1}10}^{\prime},~4_{001}^{+ \prime},~4_{001}^{- \prime},~2_{110}^{\prime}$   \tabularnewline 

61& 			$4^{\prime}22^{\prime}\,(12.3.42)$    &    ${\color{blue}  4_{001}^{+ \prime},~2_{100},~2_{110}^{\prime}},~E,~2_{010},~2_{001},~2_{\overline{1}10}^{\prime},~4_{001}^{- \prime}$   \tabularnewline 

62& 			$42^{\prime}2^{\prime}\,(12.4.43)$    &    ${\color{blue}  4_{001}^{+},~2_{100}^{\prime},~2_{110}^{\prime}},~E,~2_{010}^{\prime},~2_{001},~2_{\overline{1}10}^{\prime},~4_{001}^{- }$   \tabularnewline 

63& 			$4mm.1\,(13.1.44)$    &    ${\color{blue}  4_{001}^{+},~m_{100},~m_{110}},~E,~2_{001},~4_{001}^{- },~m_{010},~m_{\overline{1}10}$   \tabularnewline 

64& 			$4mm.1^{\prime}\,(13.2.45)$    &    ${\color{blue}  4_{001}^{+},~m_{100},~m_{110},~E^{\prime}},~E,~2_{001},~4_{001}^{- },~m_{010},~m_{\overline{1}10},~4_{001}^{+ \prime},~m_{100}^{\prime},~m_{110}^{\prime},~2_{001}^{\prime},~4_{001}^{- \prime},~m_{010}^{\prime},~m_{\overline{1}10}^{\prime}$   \tabularnewline 			

65& 			$4^{\prime}m^{\prime}m\,(13.3.46)$    &    ${\color{blue}  4_{001}^{+ \prime},~m_{100}^{\prime},~m_{110}},~E,~2_{001},~4_{001}^{- \prime},~m_{010}^{\prime},~m_{\overline{1}10}$   \tabularnewline 

66& 			$4m^{\prime}m^{\prime}\,(13.4.47)$    &    ${\color{blue}  4_{001}^{+},~m_{100}^{\prime},~m_{110}^{\prime}},~E,~2_{001},~4_{001}^{- },~m_{010}^{\prime},~m_{\overline{1}10}^{\prime}$   \tabularnewline 

67& 			$\overline{4}2m.1\,(14.1.48)$    &    ${\color{blue}  \overline{4}_{001}^+,~2_{100},~m_{110}},~E,~2_{010},~2_{001},~m_{\overline{1}10},~\overline{4}_{001}^{-}$   \tabularnewline 

68& 			$\overline{4}2m.1^{\prime}\,(14.2.49)$    &    ${\color{blue}  \overline{4}_{001}^+,~2_{100},~m_{110},~E^{\prime}},~E,~2_{010},~2_{001},~m_{\overline{1}10},~\overline{4}_{001}^{-},~\overline{4}_{001}^{+ \prime},~2_{100}^{\prime},~m_{110}^{\prime},~2_{010}^{\prime},~2_{001}^{\prime},~m_{\overline{1}10}^{\prime},~\overline{4}_{001}^{- \prime}$   \tabularnewline 

69& 			$\overline{4}^{\prime}2^{\prime}m\,(14.3.50)$    &    ${\color{blue}  \overline{4}_{001}^{+ \prime},~2_{100}^{\prime},~m_{110}},~E,~2_{010}^{\prime},~2_{001},~m_{\overline{1}10},~\overline{4}_{001}^{- \prime}$   \tabularnewline 

70& 			$\overline{4}^{\prime}2m^{\prime}.1\,(14.4.51)$    &    ${\color{blue}  \overline{4}_{001}^+,~2_{100},~m_{110}},~E,~2_{010},~2_{001},~m_{\overline{1}10},~\overline{4}_{001}^{-}$   \tabularnewline 

71& 			$\overline{4}2^{\prime}m^{\prime}\,(14.5.52)$    &    ${\color{blue}  \overline{4}_{001}^+,~2_{100}^{\prime},~m_{110}^{\prime}},~E,~2_{010}^{\prime},~2_{001},~m_{\overline{1}10}^{\prime},~\overline{4}_{001}^{-}$   \tabularnewline

			72 & 			$4/mmm.1\,(15.1.53)$    &    ${\color{blue}  4_{001}^{+},~m_{001},~m_{100},~m_{110}},~E,~2_{100},~2_{010},~2_{001},~2_{\overline{1}10},~4_{001}^{- },~2_{110},~\mathcal{P},~m_{010},~m_{\overline{1}10},~\overline{4}_{001}^+,~\overline{4}_{001}^{-}$   \tabularnewline 

73& 			$4/mmm.1^{\prime}\,(15.2.54)$    &    ${\color{blue}  4_{001}^{+},~m_{001},~m_{100},~m_{110},~E^{\prime}},~E,~2_{100},~2_{010},~2_{001},~2_{\overline{1}10},~4_{001}^{- },~2_{110},~\mathcal{P},~m_{010},~m_{\overline{1}10},~\overline{4}_{001}^+,~\overline{4}_{001}^{-},~ 
4_{001}^{+ \prime},~$ \tabularnewline
& 			 &  $m_{001}^{\prime},~m_{100}^{\prime},~m_{110}^{\prime},~2_{100}^{\prime},~2_{010}^{\prime},~2_{001}^{\prime},~2_{\overline{1}10}^{\prime},~4_{001}^{- \prime},~2_{110}^{\prime},~\mathcal{P}^{\prime},~m_{010}^{\prime},~m_{\overline{1}10}^{\prime},~\overline{4}_{001}^{+ \prime},~\overline{4}_{001}^{- \prime}$  \tabularnewline

			\end{tabular}
	\end{ruledtabular}
	\label{table2DMPG2}
\end{table}

\begin{table}[H]
	\renewcommand{\arraystretch}{1.6}

	\begin{ruledtabular} %
		\begin{tabular}{lll}
			No. &	Notation & Operators    \tabularnewline
			\hline

			74& 			$4/m^{\prime}mm\,(15.3.55)$    &    ${\color{blue}  4_{001}^{+},~m_{001}^{\prime},~m_{100},~m_{110}},~E,~2_{100}^{\prime},~2_{010}^{\prime},~2_{001},~2_{\overline{1}10}^{\prime},~4_{001}^{- },~2_{110}^{\prime},~\mathcal{P}^{\prime},~m_{010},~m_{\overline{1}10},~\overline{4}_{001}^{+ \prime},~\overline{4}_{001}^{- \prime}$   \tabularnewline

			75& 			$4^{\prime}/mm^{\prime}m\,(15.4.56)$    &    ${\color{blue}  4_{001}^{+ \prime},~m_{001},~m_{100}^{\prime},~m_{110}},~E,~2_{100}^{\prime},~2_{010}^{\prime},~2_{001},~2_{\overline{1}10},~4_{001}^{- \prime},~2_{110},~\mathcal{P},~m_{010}^{\prime},~m_{\overline{1}10},~\overline{4}_{001}^{+ \prime},~\overline{4}_{001}^{- \prime}$   \tabularnewline 
			
			76& 			$4^{\prime}/m^{\prime}m^{\prime}m\,(15.5.57)$    &    ${\color{blue}  4_{001}^{+ \prime},~m_{001}^{\prime},~m_{100}^{\prime},~m_{110}},~E,~2_{100},~2_{010},~2_{001},~2_{\overline{1}10}^{\prime},~4_{001}^{- },~2_{110}^{\prime},~\mathcal{P}^{\prime},~m_{010}^{\prime},~m_{\overline{1}10},~\overline{4}_{001}^+,~\overline{4}_{001}^{-}$   \tabularnewline 
			
			77& 			$4/mm^{\prime}m^{\prime}\,(15.6.58)$    &    ${\color{blue}  4_{001}^{+},~m_{001},~m_{100}^{\prime},~m_{110}^{\prime}},~E,~2_{100}^{\prime},~2_{010}^{\prime},~2_{001},~2_{\overline{1}10}^{\prime},~4_{001}^{- },~2_{110}^{\prime},~\mathcal{P},~m_{010}^{\prime},~m_{\overline{1}10}^{\prime},~\overline{4}_{001}^+,~\overline{4}_{001}^{-}$   \tabularnewline 
			
			78& 			$4/m^{\prime}m^{\prime}m^{\prime}\,(15.7.59)$    &    ${\color{blue}  4_{001}^{+},~m_{001}^{\prime},~m_{100}^{\prime},~m_{110}^{\prime}},~E,~2_{100},~2_{010},~2_{001},~2_{\overline{1}10},~4_{001}^{- },~2_{110},~\mathcal{P}^{\prime},~m_{010}^{\prime},~m_{\overline{1}10}^{\prime},~\overline{4}_{001}^{+ \prime},~\overline{4}_{001}^{- \prime}$   \tabularnewline 
			
			79& 			$3.1\,(16.1.60)$    &    ${\color{blue}  3_{001}^+},~E,~3_{001}^{-}$   \tabularnewline 
			
			80& 			$3.1^{\prime}\,(16.2.61)$    &    ${\color{blue}  3_{001}^{+},~E^{\prime}},~E,~3_{001}^{-},~3_{001}^{+ \prime},~3_{001}^{- \prime}$   \tabularnewline 
			
			81& 			$\overline{3}.1\,(17.1.62)$    &    ${\color{blue}  3_{001}^{+},~\mathcal{P}},~E,~3_{001}^{-},~\overline{3}_{001},~\overline{3}_{001}^{-1}$   \tabularnewline 
			
			82& 			$\overline{3}.1^{\prime}\,(17.2.63)$    &    ${\color{blue}  3_{001}^{+},~P,~E^{\prime}},~E,~3_{001}^{-},~\overline{3}_{001},~\overline{3}_{001}^{-1},~ 
			3_{001}^{+ \prime},~\mathcal{P}^{\prime},~3_{001}^{- \prime},~\overline{3}_{001}^{+ \prime},~\overline{3}_{001}^{- \prime}$   \tabularnewline
			
			83& 			$\overline{3}^{\prime}\,(17.3.64)$    &    ${\color{blue}  \overline{3}_{001}^{+ \prime}},~E,~3_{001}^{+},~3_{001}^{-},~\overline{3}_{001}^{- \prime},~\mathcal{P}^{\prime}$   \tabularnewline 
			
			84& 			$32.1\,(18.1.65)$    &    ${\color{blue}  3_{001}^{+},~2_{100}},~E,~3_{001}^{-},~2_{110},~2_{010}$   \tabularnewline 
			
			85& 			$32.1^{\prime}\,(18.2.66)$    &    ${\color{blue}  3_{001}^{+},~2_{100},~E^{\prime}},~E,~3_{001}^{-},~2_{110},~2_{010},~ 
			3_{001}^{+ \prime},~2_{100}^{\prime},~3_{001}^{- \prime},~2_{110}^{\prime},~2_{010}^{\prime}$   \tabularnewline
			
			86& 			$32^{\prime}\,(18.3.67)$    &    ${\color{blue}  3_{001}^{+},~2_{100}^{\prime}},~E,~3_{001}^{-},~2_{110}^{\prime},~2_{010}^{\prime}$   \tabularnewline 
			
			87& 			$3m.1\,(19.1.68)$    &    ${\color{blue}  3_{001}^{+},~m_{100}},~E,~3_{001}^{-},~m_{110},~m_{010}$   \tabularnewline 
			
			88& 			$3m.1^{\prime}\,(19.2.69)$    &    ${\color{blue}  3_{001}^{+},~m_{100},~E^{\prime}},~E,~3_{001}^{-},~m_{110},~m_{010},~ 
			3_{001}^{+ \prime},~m_{100}^{\prime},~3_{001}^{- \prime},~m_{110}^{\prime},~m_{010}^{\prime}$   \tabularnewline
			
			89& 			$3m^{\prime}\,(19.3.70)$    &    ${\color{blue}  3_{001}^{+},~m_{100}^{\prime}},~E,~3_{001}^{-},~m_{110}^{\prime},~m_{010}^{\prime}$   \tabularnewline 
			
			90& 			$\overline{3}m.1\,(20.1.71)$    &    ${\color{blue}  \overline{3}_{001},~m_{100}},~E,~3_{001}^{+},~3_{001}^{-},~2_{100},~2_{110},~2_{010},~\mathcal{P},~\overline{3}_{001}^{-},~m_{110},~m_{010}$   \tabularnewline

			91& 			$\overline{3}m.1^{\prime}\,(20.2.72)$    &    ${\color{blue}  \overline{3}_{001},~m_{100},~E^{\prime}},~E,~3_{001}^{+},~3_{001}^{-},~2_{100},~2_{110},~2_{010},~\mathcal{P},~\overline{3}_{001}^{-},~m_{110},~m_{010},~ 
\overline{3}_{001}^{+ \prime},~m_{100}^{\prime},~3_{001}^{+ \prime},~3_{001}^{- \prime},~2_{100}^{\prime},~$   \tabularnewline
& &   $2_{110}^{\prime},~2_{010}^{\prime},~\mathcal{P}^{\prime},~\overline{3}_{001}^{- \prime},~m_{110}^{\prime},~m_{010}^{\prime}$    \tabularnewline 

92& 			$\overline{3}^{\prime}m\,(20.3.73)$    &    ${\color{blue}  \overline{3}_{001}^{+ \prime},~m_{100}},~E,~3_{001}^{+},~3_{001}^{-},~2_{100}^{\prime},~2_{110}^{\prime},~2_{010}^{\prime},~\mathcal{P}^{\prime},~\overline{3}_{001}^{- \prime},~m_{110},~m_{010}$   \tabularnewline 

93& 			$\overline{3}^{\prime}m^{\prime}\,(20.4.74)$    &    ${\color{blue}  \overline{3}_{001}^{+ \prime},~m_{100}^{\prime}},~E,~3_{001}^{+},~3_{001}^{-},~2_{100},~2_{110},~2_{010},~\mathcal{P}^{\prime},~\overline{3}_{001}^{- \prime},~m_{110}^{\prime},~m_{010}^{\prime}$   \tabularnewline 

94& 			$\overline{3}m^{\prime}\,(20.5.75)$    &    ${\color{blue}  \overline{3}_{001},~m_{100}^{\prime}},~E,~3_{001}^{+},~3_{001}^{-},~2_{100}^{\prime},~2_{110}^{\prime},~2_{010}^{\prime},~\mathcal{P},~\overline{3}_{001}^{-1},~m_{110}^{\prime},~m_{010}^{\prime}$   \tabularnewline

95& 			$6.1\,(21.1.76)$    &    ${\color{blue}  6_{001}^+},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-}$   \tabularnewline

96& 			$6.1^{\prime}\,(21.2.77)$    &    ${\color{blue}  6_{001}^+,~E^{\prime}},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-},~ 
6_{001}^{+ \prime},~3_{001}^{+ \prime},~2_{001}^{\prime},~3_{001}^{- \prime},~6_{001}^{- \prime}$   \tabularnewline

97& 			$6^{\prime}\,(21.3.78)$    &    ${\color{blue}  6_{001}^{+ \prime}},~E,~3_{001}^{+},~2_{001}^{\prime},~3_{001}^{-},~6_{001}^{- \prime}$   \tabularnewline 

98& 			$\overline{6}.1\,(22.1.79)$    &    ${\color{blue}  \overline{6}_{001}^+},~E,~3_{001}^{+},~3_{001}^{-},~m_{001},~\overline{6}_{001}^{-}$   \tabularnewline 

99& 			$\overline{6}.1^{\prime}\,(22.2.80)$    &    ${\color{blue}  \overline{6}_{001}^+,~E^{\prime}},~E,~3_{001}^{+},~3_{001}^{-},~m_{001},~\overline{6}_{001}^{-},~ 
\overline{6}_{001}^{+ \prime},~3_{001}^{+ \prime},~3_{001}^{- \prime},~m_{001}^{\prime},~\overline{6}_{001}^{- \prime}$   \tabularnewline

100& 			$\overline{6}^{\prime}\,(22.3.81)$    &    ${\color{blue}  \overline{6}_{001}^{+ \prime}},~E,~3_{001}^{+},~3_{001}^{-},~m_{001}^{\prime},~\overline{6}_{001}^{- \prime}$   \tabularnewline 

101& 			$6/m.1\,(23.1.82)$    &    ${\color{blue}  6_{001}^+,~m_{001}},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-},~\mathcal{P},~\overline{6}_{001}^+,~\overline{3}_{001}^+,~\overline{3}_{001}^{-},~\overline{6}_{001}^{-}$   \tabularnewline 

102& 			$6/m.1^{\prime}\,(23.2.83)$    &    ${\color{blue}  6_{001}^+,~m_{001},~E^{\prime}},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-},~\mathcal{P},~\overline{6}_{001}^+,~\overline{3}_{001},~\overline{3}_{001}^{-},~\overline{6}_{001}^{-},~ 
6_{001}^{+ \prime},~m_{001}^{\prime},~3_{001}^{+ \prime},~2_{001}^{\prime},~3_{001}^{- \prime},~$ \tabularnewline
& 			 &  $6_{001}^{- \prime},~\mathcal{P}^{\prime},~\overline{6}_{001}^{+ \prime},~\overline{3}_{001}^{+ \prime},~\overline{3}_{001}^{- \prime},~\overline{6}_{001}^{- \prime}$   \tabularnewline 

103& 			$6^{\prime}/m\,(23.3.84)$    &    ${\color{blue}  6_{001}^{+ \prime},~m_{001}},~E,~3_{001}^{+},~2_{001}^{\prime},~3_{001}^{-},~6_{001}^{- \prime},~\mathcal{P}^{\prime},~\overline{6}_{001}^+,~\overline{3}_{001}^{+ \prime},~\overline{3}_{001}^{- \prime},~\overline{6}_{001}^{- \prime}$   \tabularnewline 

104& 			$6/m^{\prime}\,(23.4.85)$    &    ${\color{blue}  6_{001}^+,~m_{001}^{\prime}},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-},~\mathcal{P}^{\prime},~\overline{6}_{001}^{+ \prime},~\overline{3}_{001}^{+ \prime},~\overline{3}_{001}^{- \prime},~\overline{6}_{001}^{- \prime}$   \tabularnewline 

105& 			$6^{\prime}/m^{\prime}\,(23.5.86)$    &    ${\color{blue}  6_{001}^{+ \prime},~m_{001}^{\prime}},~E,~3_{001}^{+},~2_{001}^{\prime},~3_{001}^{-},~6_{001}^{- \prime},~\mathcal{P},~\overline{6}_{001}^{+ \prime},~\overline{3}_{001}^+,~\overline{3}_{001}^{-},~\overline{6}_{001}^{- \prime}$   \tabularnewline

		\end{tabular}
	\end{ruledtabular}
	\label{table2DMPG3}
\end{table}

\begin{table}[H]
	\renewcommand{\arraystretch}{1.6}
	
	\begin{ruledtabular} %
		\begin{tabular}{lll}
			No. &	Notation & Operators    \tabularnewline
			\hline
			
			106& 			$622.1\,(24.1.87)$    &    ${\color{blue}  6_{001}^+,~2_{100},~2_{210}},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-},~2_{110},~2_{120},~2_{010},~2_{1\overline{1}0}$   \tabularnewline 
			
			107& 			$622.1^{\prime}\,(24.2.88)$    &    ${\color{blue}  6_{001}^+,~2_{100},~2_{210},~E^{\prime}},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-},~2_{110},~2_{120},~2_{010},~2_{1\overline{1}0},~ 
			6_{001}^{+ \prime},~2_{100}^{\prime},~2_{210}^{\prime},~3_{001}^{+ \prime},~2_{001}^{\prime},~$   \tabularnewline
			& & $3_{001}^{- \prime},~6_{001}^{- \prime},~2_{110}^{\prime},~2_{120}^{\prime},~2_{010}^{\prime},~2_{1\overline{1}0}^{\prime}$  \tabularnewline
			
			108& 			$6^{\prime}22^{\prime}\,(24.3.89)$    &    ${\color{blue}  6_{001}^{+ \prime},~2_{100},~2_{210}^{\prime}},~E,~3_{001}^{+},~2_{001}^{\prime},~3_{001}^{-},~6_{001}^{- \prime},~2_{110},~2_{120}^{\prime},~2_{010},~2_{1\overline{1}0}^{\prime}$   \tabularnewline 
			
			109& 			$62^{\prime}2^{\prime}\,(24.4.90)$    &    ${\color{blue}  6_{001}^+,~2_{100}^{\prime},~2_{210}^{\prime}},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-},~2_{110}^{\prime},~2_{120}^{\prime},~2_{010}^{\prime},~2_{1\overline{1}0}^{\prime}$   \tabularnewline 
			
			110& 			$6mm.1\,(25.1.91)$    &    ${\color{blue}  6_{001}^+,~m_{100},~m_{210}},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-},~m_{110},~m_{120},~m_{010},~m_{1\overline{1}0}$   \tabularnewline 
			
			111& 			$6mm.1^{\prime}\,(25.2.92)$    &    ${\color{blue}  6_{001}^+,~m_{100},~m_{210},~E^{\prime}},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-},~m_{110},~m_{120},~m_{010},~m_{1\overline{1}0},~ 
			6_{001}^{+ \prime},~m_{100}^{\prime},~m_{210}^{\prime},~3_{001}^{+ \prime},~$   \tabularnewline
			& & $2_{001}^{\prime},~3_{001}^{- \prime},~6_{001}^{- \prime},~m_{110}^{\prime},~m_{120}^{\prime},~m_{010}^{\prime},~m_{1\overline{1}0}^{\prime}$ \tabularnewline
			
			112& 			$6^{\prime}mm^{\prime}\,(25.3.93)$    &    ${\color{blue}  6_{001}^{+ \prime},~m_{100},~m_{210}^{\prime}},~E,~3_{001}^{+},~2_{001}^{\prime},~3_{001}^{-},~6_{001}^{- \prime},~m_{110},~m_{120}^{\prime},~m_{010},~m_{1\overline{1}0}^{\prime}$   \tabularnewline
			
			113& 			$6m^{\prime}m^{\prime}\,(25.4.94)$    &    ${\color{blue}  6_{001}^+,~m_{100}^{\prime},~m_{210}^{\prime}},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-},~m_{110}^{\prime},~m_{120}^{\prime},~m_{010}^{\prime},~m_{1\overline{1}0}^{\prime}$   \tabularnewline 
			
			114& 			$\overline{6}m2.1\,(26.1.95)$    &    ${\color{blue}  \overline{6}_{001}^+,~m_{100},~2_{210}},~E,~3_{001}^{+},~3_{001}^{-},~2_{120},~2_{1\overline{1}0},~m_{001},~\overline{6}_{001}^{-},~m_{110},~m_{010}$   \tabularnewline 
			
			115& 			$\overline{6}m2.1^{\prime}\,(26.2.96)$    &    ${\color{blue}  \overline{6}_{001}^+,~m_{100},~2_{210},~E^{\prime}},~E,~3_{001}^{+},~3_{001}^{-},~2_{120},~2_{1\overline{1}0},~m_{001},~\overline{6}_{001}^{-},~m_{110},~m_{010},~ 
			\overline{6}_{001}^{+ \prime},~m_{100}^{\prime},~2_{210}^{\prime},~3_{001}^{+ \prime},~3_{001}^{- \prime},~$   \tabularnewline
			& & $2_{120}^{\prime},~2_{1\overline{1}0}^{\prime},~m_{001}^{\prime},~\overline{6}_{001}^{- \prime},~m_{110}^{\prime},~m_{010}^{\prime},~m_{001}^{\prime},~\overline{6}_{001}^{- \prime},~m_{110}^{\prime},~m_{010}^{\prime}$ \tabularnewline
			
			116& 			$\overline{6}^{\prime}m^{\prime}2\,(26.3.97)$    &    ${\color{blue}  \overline{6}_{001}^{+ \prime},~m_{100}^{\prime},~2_{210}},~E,~3_{001}^{+},~3_{001}^{-},~2_{120},~2_{1\overline{1}0},~m_{001}^{\prime},~\overline{6}_{001}^{- \prime},~m_{110}^{\prime},~m_{010}^{\prime}$   \tabularnewline 
			
		117& 			$\overline{6}^{\prime}m2^{\prime}\,(26.4.98)$    &    ${\color{blue}  \overline{6}_{001}^{+ \prime},~m_{100},~2_{210}^{\prime}},~E,~3_{001}^{+},~3_{001}^{-},~2_{120}^{\prime},~2_{1\overline{1}0}^{\prime},~m_{001}^{\prime},~\overline{6}_{001}^{- \prime},~m_{110},~m_{010}$   \tabularnewline 
			
			118& 			$\overline{6}m^{\prime}2^{\prime}\,(26.5.99)$    &    ${\color{blue}  \overline{6}_{001}^+,~m_{100}^{\prime},~2_{210}^{\prime}},~E,~3_{001}^{+},~3_{001}^{-},~2_{120}^{\prime},~2_{1\overline{1}0}^{\prime},~m_{001},~\overline{6}_{001}^{-},~m_{110}^{\prime},~m_{010}^{\prime}$   \tabularnewline 
			
			119& 			$6/mmm.1\,(27.1.100)$    &    ${\color{blue}  6_{001}^+,~m_{001},~m_{100},~m_{210}},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-},~2_{100},~2_{210},~2_{110},~2_{120},~2_{010},~2_{1\overline{1}0},~\mathcal{P},~\overline{6}_{001}^+,~\overline{3}_{001}^+,~$   \tabularnewline 
			& & $\overline{3}_{001}^{-},~\overline{6}_{001}^{-},~m_{110},~m_{120},~m_{010},~m_{1\overline{1}0},~m_{120},~m_{010},~m_{1\overline{1}0}$  \tabularnewline
			
			120& 			$6/mmm.1^{\prime}\,(27.2.101)$    &    ${\color{blue}  6_{001}^+,~m_{001},~m_{100},~m_{210},~E^{\prime}},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-},~2_{100},~2_{210},~2_{110},~2_{120},~2_{010},~2_{1\overline{1}0},~\mathcal{P},~\overline{6}_{001}^+,$\tabularnewline 

& 			 &  $6_{001}^{+ \prime},~m_{001}^{\prime},~m_{100}^{\prime},~m_{210}^{\prime},~3_{001}^{+ \prime},~2_{001}^{\prime},~3_{001}^{- \prime},~6_{001}^{- \prime},~2_{100}^{\prime},~2_{210}^{\prime},~2_{110}^{\prime},~2_{120}^{\prime},~2_{010}^{\prime},~2_{1\overline{1}0}^{\prime},~\mathcal{P}^{\prime},~\overline{6}_{001}^{+ \prime},~\overline{3}_{001}^{+ \prime},~$   \tabularnewline 	
& & $\overline{3}_{001}^{- \prime},~\overline{6}_{001}^{- \prime},~~\overline{3}_{001}^+,~\overline{3}_{001}^{-},~\overline{6}_{001}^{-},~m_{110},~m_{120},~m_{010},~m_{1\overline{1}0},~m_{110}^{\prime},~m_{120}^{\prime},~m_{010}^{\prime},~m_{1\overline{1}0}^{\prime}$		\tabularnewline

121 & 			$6/m^{\prime}mm\,(27.3.102)$    &    ${\color{blue}  6_{001}^+,~m_{001}^{\prime},~m_{100},~m_{210}},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-},~2_{100}^{\prime},~2_{210}^{\prime},~2_{110}^{\prime},~2_{120}^{\prime},~2_{010}^{\prime},~2_{1\overline{1}0}^{\prime},~\mathcal{P}^{\prime},~\overline{6}_{001}^{+ \prime},~\overline{3}_{001}^{+ \prime},~$   \tabularnewline 
& & $\overline{3}_{001}^{- \prime},~\overline{6}_{001}^{- \prime},~m_{110},~m_{120},~m_{010},~m_{1\overline{1}0}$ \tabularnewline 

122& 			$6^{\prime}/mmm^{\prime}\,(27.4.103)$    &    ${\color{blue}  6_{001}^{+ \prime},~m_{001},~m_{100},~m_{210}^{\prime}},~E,~3_{001}^{+},~2_{001}^{\prime},~3_{001}^{-},~6_{001}^{- \prime},~2_{100}^{\prime},~2_{210},~2_{110}^{\prime},~2_{120},~2_{010}^{\prime},~2_{1\overline{1}0},~\mathcal{P}^{\prime},~\overline{6}_{001}^+,~\overline{3}_{001}^{+ \prime},~$   \tabularnewline 

& & $\overline{3}_{001}^{- \prime},~\overline{6}_{001}^{-},~m_{110},~m_{120}^{\prime},~m_{010},~m_{1\overline{1}0}^{\prime}$ \tabularnewline 

123& 			$6^{\prime}/m^{\prime}mm^{\prime}\,(27.5.104)$    &    ${\color{blue}  6_{001}^{+ \prime},~m_{001}^{\prime},~m_{100},~m_{210}^{\prime}},~E,~3_{001}^{+},~2_{001}^{\prime},~3_{001}^{-},~6_{001}^{- \prime},~2_{100},~2_{210}^{\prime},~2_{110},~2_{120}^{\prime},~2_{010},~2_{1\overline{1}0}^{\prime},~\mathcal{P},~\overline{6}_{001}^{+ \prime},~\overline{3}_{001}^+,~$   \tabularnewline 

& & $\overline{3}_{001}^{-},~\overline{6}_{001}^{- \prime},~m_{110},~m_{120}^{\prime},~m_{010},~m_{1\overline{1}0}^{\prime}$ \tabularnewline 

124& 			$6/mm^{\prime}m^{\prime}\,(27.6.105)$    &    ${\color{blue}  6_{001}^+,~m_{001},~m_{100}^{\prime},~m_{210}^{\prime}},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-},~2_{100}^{\prime},~2_{210}^{\prime},~2_{110}^{\prime},~2_{120}^{\prime},~2_{010}^{\prime},~2_{1\overline{1}0}^{\prime},~\mathcal{P},~\overline{6}_{001}^+,~\overline{3}_{001}^+,~$   \tabularnewline 

& & $\overline{3}_{001}^{-},~\overline{6}_{001}^{-},~m_{110}^{\prime},~m_{120}^{\prime},~m_{010}^{\prime},~m_{1\overline{1}0}^{\prime}$ \tabularnewline

125& 			$6/m^{\prime}m^{\prime}m^{\prime}\,(27.7.106)$    &    ${\color{blue}  6_{001}^+,~m_{001}^{\prime},~m_{100}^{\prime},~m_{210}^{\prime}},~E,~3_{001}^{+},~2_{001},~3_{001}^{-},~6_{001}^{-},~2_{100},~2_{210},~2_{110},~2_{120},~2_{010},~2_{1\overline{1}0},~\mathcal{P}^{\prime},~\overline{6}_{001}^{+ \prime},~\overline{3}_{001}^{+ \prime},~$   \tabularnewline 

& & $\overline{3}_{001}^{- \prime},~\overline{6}_{001}^{- \prime},~m_{110}^{\prime},~m_{120}^{\prime},~m_{010}^{\prime},~m_{1\overline{1}0}^{\prime}$ \tabularnewline

		\end{tabular}
